Efficient Privacy-Preserving Machine Learning with Lightweight Trusted Hardware

In this paper, we propose a new secure machine learning inference platform assisted by a small dedicated security processor, which will be easier to protect and deploy compared to today's TEEs integrated into high-performance processors. Our platform provides three main advantages over the state-of-the-art: (i) We achieve significant performance improvements compared to state-of-the-art distributed Privacy-Preserving Machine Learning (PPML) protocols, with only a small security processor that is comparable to a discrete security chip such as the Trusted Platform Module (TPM) or on-chip security subsystems in SoCs similar to the Apple enclave processor. In the semi-honest setting with WAN/GPU, our scheme is 4X-63X faster than Falcon (PoPETs'21) and AriaNN (PoPETs'22) and 3.8X-12X more communication efficient. We achieve even higher performance improvements in the malicious setting. (ii) Our platform guarantees security with abort against malicious adversaries under honest majority assumption. (iii) Our technique is not limited by the size of secure memory in a TEE and can support high-capacity modern neural networks like ResNet18 and Transformer. While previous work investigated the use of high-performance TEEs in PPML, this work represents the first to show that even tiny secure hardware with really limited performance can be leveraged to significantly speed-up distributed PPML protocols if the protocol can be carefully designed for lightweight trusted hardware.

==> bandwidth.tex <==
\begin{figure}[htp] 
\centering

\scalebox{0.8}{\begin{tikzpicture} %tikz图片

\begin{axis}[
    xlabel=Chip bus bandwidth (MB), 
    ylabel=\scheme speedup vs. Falcon+ (s), 
    xmode = log,
    tick align=outside, 
    legend style={at={(0.02,0.55)},anchor=north west}
    ]

\addplot[smooth,mark=o,blue] plot coordinates { 
    (15,7.8363633 )  
    (32,9.57233077)
    (64,10.45380405)
    (128,10.95835719)
    (256,11.22934962)
    (512,11.36993485)
    (1024,11.44155582)
};


\addlegendentry{Transformer}

\addplot[smooth,mark=+,red] plot coordinates { 
    (15,1.86581376 )  
    (32,2.5598407)
    (64,3.06239306)
    (128,3.39571985)
    (256, 3.59116013)
    (512,3.69756665)
    (1024,3.7531701)
};
\addlegendentry{VGG16}
\addplot[smooth,mark=x,green] plot coordinates { 
    (15,1.78917723)  
    (32,2.76678852)
    (64,3.64559595)
    (128,4.33387423)
    (256,  4.78563108)
    (512,5.04876933)
    (1024,5.19149673)
};
\addlegendentry{ResNet}

\end{axis}
\end{tikzpicture}}
\caption{The speedup with different bus bandwidth in the semi-honest setting under LAN/GPU.}
\label{fig:bandwidth}
\end{figure}

==> fig/bandwidth.tex <==
\begin{figure}[htp] 
\centering

\scalebox{0.8}{\begin{tikzpicture} %tikz图片

\begin{axis}[
    xlabel=Chip bus bandwidth (MB), 
    ylabel=\scheme speedup vs. Falcon+ (s), 
    xmode = log,
    tick align=outside, 
    legend style={at={(0.02,0.55)},anchor=north west}
    ]

\addplot[smooth,mark=o,blue] plot coordinates { 
    (15,7.8363633 )  
    (32,9.57233077)
    (64,10.45380405)
    (128,10.95835719)
    (256,11.22934962)
    (512,11.36993485)
    (1024,11.44155582)
};


\addlegendentry{Transformer}

\addplot[smooth,mark=+,red] plot coordinates { 
    (15,1.86581376 )  
    (32,2.5598407)
    (64,3.06239306)
    (128,3.39571985)
    (256, 3.59116013)
    (512,3.69756665)
    (1024,3.7531701)
};
\addlegendentry{VGG16}
\addplot[smooth,mark=x,green] plot coordinates { 
    (15,1.78917723)  
    (32,2.76678852)
    (64,3.64559595)
    (128,4.33387423)
    (256,  4.78563108)
    (512,5.04876933)
    (1024,5.19149673)
};
\addlegendentry{ResNet}

\end{axis}
\end{tikzpicture}}
\caption{The speedup with different bus bandwidth in the semi-honest setting under LAN/GPU.}
\label{fig:bandwidth}
\end{figure}

==> fig/structure2.tex <==
%LaTeX with PSTricks extensions
%%Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21)
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(245.66929134,207.87401575)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.46014605,linecolor=curcolor]
{
\newpath
\moveto(42.31888662,59.96554122)
\curveto(44.31531135,134.97389845)(46.70385329,174.63474535)(108.13660386,174.29627231)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.46014605,linecolor=curcolor]
{
\newpath
\moveto(215.25080932,61.1959712)
\curveto(213.25438459,136.20432843)(210.86584265,175.86517533)(149.43309208,175.52670229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.69274766,74.00643481)
\lineto(36.77185332,79.7632536)
\lineto(42.31796366,59.96519245)
\lineto(48.91059566,79.48560345)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.55748467,linecolor=curcolor]
{
\newpath
\moveto(42.69274766,74.00643481)
\lineto(36.77185332,79.7632536)
\lineto(42.31796366,59.96519245)
\lineto(48.91059566,79.48560345)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.95947002,174.37950586)
\lineto(86.85307653,168.79431507)
\lineto(108.13609263,174.29633643)
\lineto(86.92287264,180.03026601)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.55748592,linecolor=curcolor]
{
\newpath
\moveto(92.95947002,174.37950586)
\lineto(86.85307653,168.79431507)
\lineto(108.13609263,174.29633643)
\lineto(86.92287264,180.03026601)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.14319716,71.29691222)
\lineto(207.9871076,76.83318305)
\lineto(214.36105991,57.25273349)
\lineto(220.13003199,76.99761195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.55748575,linecolor=curcolor]
{
\newpath
\moveto(214.14319716,71.29691222)
\lineto(207.9871076,76.83318305)
\lineto(214.36105991,57.25273349)
\lineto(220.13003199,76.99761195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.87191665,174.83296708)
\lineto(171.05149608,180.3464727)
\lineto(149.694221,175.08464316)
\lineto(170.83315681,169.11443502)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.55748752,linecolor=curcolor]
{
\newpath
\moveto(164.87191665,174.83296708)
\lineto(171.05149608,180.3464727)
\lineto(149.694221,175.08464316)
\lineto(170.83315681,169.11443502)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.46014605,linecolor=curcolor]
{
\newpath
\moveto(67.26997941,41.12712666)
\curveto(98.77322431,21.10454416)(159.80331689,19.9047694)(188.65871654,38.90998192)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.78279642,33.17160138)
\lineto(88.22501921,34.623301)
\lineto(67.27022426,41.128071)
\lineto(81.35227545,25.36028507)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.55748766,linecolor=curcolor]
{
\newpath
\moveto(79.78279642,33.17160138)
\lineto(88.22501921,34.623301)
\lineto(67.27022426,41.128071)
\lineto(81.35227545,25.36028507)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(178.43174942,33.62056832)
\lineto(177.00733345,25.78696522)
\lineto(190.80105711,41.76635911)
\lineto(169.96649685,34.93869903)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5574926,linecolor=curcolor]
{
\newpath
\moveto(178.43174942,33.62056832)
\lineto(177.00733345,25.78696522)
\lineto(190.80105711,41.76635911)
\lineto(169.96649685,34.93869903)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.01568628 0.83137256 0.22745098}
\pscustom[linewidth=0.73007302,linecolor=curcolor]
{
\newpath
\moveto(60.80239074,52.23060311)
\lineto(72.32776335,58.50148437)
}
}
{
\newrgbcolor{curcolor}{0.01568628 0.83137256 0.22745098}
\pscustom[linewidth=0.73007302,linecolor=curcolor]
{
\newpath
\moveto(196.63143447,51.58849526)
\lineto(185.10606187,57.85937653)
}
}
{
\newrgbcolor{curcolor}{0.01568628 0.83137256 0.22745098}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.44425673,53.4641074)
\lineto(64.14850599,55.33976984)
\lineto(60.02642468,51.93662602)
\lineto(65.47007086,52.80951316)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.01568628 0.83137256 0.22745098}
\pscustom[linewidth=0.38937206,linecolor=curcolor]
{
\newpath
\moveto(63.44425673,53.4641074)
\lineto(64.14850599,55.33976984)
\lineto(60.02642468,51.93662602)
\lineto(65.47007086,52.80951316)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.01568628 0.83137256 0.22745098}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.59710286,57.13474147)
\lineto(68.89234413,55.26005445)
\lineto(73.01493491,58.66222285)
\lineto(67.57077926,57.79031114)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.01568628 0.83137256 0.22745098}
\pscustom[linewidth=0.38937206,linecolor=curcolor]
{
\newpath
\moveto(69.59710286,57.13474147)
\lineto(68.89234413,55.26005445)
\lineto(73.01493491,58.66222285)
\lineto(67.57077926,57.79031114)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.01568628 0.83137256 0.22745098}
\pscustom[linewidth=0.73007302,linecolor=curcolor]
{
\newpath
\moveto(128.03233604,155.35153624)
\lineto(128.03233604,143.7107948)
}
}
{
\newrgbcolor{curcolor}{0.01568628 0.83137256 0.22745098}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.03233604,152.53938126)
\lineto(129.55126319,151.13769319)
\lineto(128.03233604,156.05286799)
\lineto(126.51340888,151.13769319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.01568628 0.83137256 0.22745098}
\pscustom[linewidth=0.38937227,linecolor=curcolor]
{
\newpath
\moveto(128.03233604,152.53938126)
\lineto(129.55126319,151.13769319)
\lineto(128.03233604,156.05286799)
\lineto(126.51340888,151.13769319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.01568628 0.83137256 0.22745098}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.03233604,146.51904808)
\lineto(126.51340888,147.92561329)
\lineto(128.03233604,143.01043848)
\lineto(129.55126319,147.92561329)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.01568628 0.83137256 0.22745098}
\pscustom[linewidth=0.38937227,linecolor=curcolor]
{
\newpath
\moveto(128.03233604,146.51904808)
\lineto(126.51340888,147.92561329)
\lineto(128.03233604,143.01043848)
\lineto(129.55126319,147.92561329)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.01568628 0.83137256 0.22745098}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.02935063,53.55741263)
\lineto(190.93288604,53.1189956)
\lineto(196.23652239,51.68674012)
\lineto(192.5549177,55.49647046)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.01568628 0.83137256 0.22745098}
\pscustom[linewidth=0.38937291,linecolor=curcolor]
{
\newpath
\moveto(193.02935063,53.55741263)
\lineto(190.93288604,53.1189956)
\lineto(196.23652239,51.68674012)
\lineto(192.5549177,55.49647046)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.01568628 0.83137256 0.22745098}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(186.67387098,56.84312056)
\lineto(188.76967069,57.28056216)
\lineto(183.46669923,58.71379307)
\lineto(187.15107695,54.90380762)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.01568628 0.83137256 0.22745098}
\pscustom[linewidth=0.38937291,linecolor=curcolor]
{
\newpath
\moveto(186.67387098,56.84312056)
\lineto(188.76967069,57.28056216)
\lineto(183.46669923,58.71379307)
\lineto(187.15107695,54.90380762)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88.8281157,204.36738856)
\lineto(89.96483133,204.36738856)
\lineto(89.96483133,199.40451197)
\curveto(89.96483133,198.54123316)(89.86717535,197.85568822)(89.67186339,197.34787716)
\curveto(89.47655142,196.84006609)(89.12303677,196.42600477)(88.61131942,196.10569317)
\curveto(88.10350832,195.78928782)(87.4355414,195.63108514)(86.60741867,195.63108514)
\curveto(85.80273338,195.63108514)(85.14453206,195.76975662)(84.63281472,196.04709959)
\curveto(84.12109737,196.32444255)(83.755864,196.72483205)(83.5371146,197.24826807)
\curveto(83.3183652,197.77561032)(83.2089905,198.49435829)(83.2089905,199.40451197)
\lineto(83.2089905,204.36738856)
\lineto(84.34570613,204.36738856)
\lineto(84.34570613,199.41037133)
\curveto(84.34570613,198.66427969)(84.41406532,198.11349999)(84.55078369,197.75803225)
\curveto(84.69140831,197.40647074)(84.9296889,197.13498714)(85.26562548,196.94358143)
\curveto(85.6054683,196.75217572)(86.01952966,196.65647286)(86.50780957,196.65647286)
\curveto(87.34374478,196.65647286)(87.93944627,196.84592545)(88.29491404,197.22483063)
\curveto(88.65038182,197.60373581)(88.8281157,198.33224938)(88.8281157,199.41037133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.72263914,195.7775691)
\lineto(91.72263914,202.00020775)
\lineto(92.67185529,202.00020775)
\lineto(92.67185529,201.11544463)
\curveto(93.12888528,201.79903645)(93.78903972,202.14083236)(94.6523186,202.14083236)
\curveto(95.02731757,202.14083236)(95.37106663,202.07247317)(95.68356577,201.93575481)
\curveto(95.99997115,201.80294269)(96.23629863,201.62716193)(96.3925482,201.40841255)
\curveto(96.54879777,201.18966317)(96.65817247,200.92989828)(96.7206723,200.62911788)
\curveto(96.75973469,200.43380593)(96.77926589,200.09201002)(96.77926589,199.60373016)
\lineto(96.77926589,195.7775691)
\lineto(95.72458128,195.7775691)
\lineto(95.72458128,199.56271465)
\curveto(95.72458128,199.99240093)(95.68356577,200.31271253)(95.60153475,200.52364943)
\curveto(95.51950372,200.73849257)(95.37301975,200.90841397)(95.16208283,201.03341361)
\curveto(94.95505214,201.1623195)(94.71091219,201.22677244)(94.42966296,201.22677244)
\curveto(93.98044544,201.22677244)(93.59177464,201.08419472)(93.26365054,200.79903928)
\curveto(92.93943268,200.51388383)(92.77732375,199.97286974)(92.77732375,199.17599699)
\lineto(92.77732375,195.7775691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.69917751,196.72092581)
\lineto(100.85152084,195.78928782)
\curveto(100.55464665,195.72678799)(100.28902238,195.69553808)(100.05464802,195.69553808)
\curveto(99.67183658,195.69553808)(99.37496239,195.75608478)(99.16402547,195.87717819)
\curveto(98.95308855,195.9982716)(98.80465146,196.15647428)(98.71871419,196.35178623)
\curveto(98.63277693,196.55100441)(98.58980829,196.96701886)(98.58980829,197.59982957)
\lineto(98.58980829,201.17989757)
\lineto(97.81637292,201.17989757)
\lineto(97.81637292,202.00020775)
\lineto(98.58980829,202.00020775)
\lineto(98.58980829,203.54121902)
\lineto(99.63863354,204.17402973)
\lineto(99.63863354,202.00020775)
\lineto(100.69917751,202.00020775)
\lineto(100.69917751,201.17989757)
\lineto(99.63863354,201.17989757)
\lineto(99.63863354,197.54123599)
\curveto(99.63863354,197.24045559)(99.65621162,197.04709676)(99.69136777,196.9611595)
\curveto(99.73043016,196.87522225)(99.79097687,196.80686306)(99.8730079,196.75608196)
\curveto(99.95894516,196.70530085)(100.08003858,196.6799103)(100.23628815,196.6799103)
\curveto(100.35347533,196.6799103)(100.50777178,196.69358213)(100.69917751,196.72092581)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(101.71870583,195.7775691)
\lineto(101.71870583,202.00020775)
\lineto(102.66792197,202.00020775)
\lineto(102.66792197,201.05685105)
\curveto(102.91010881,201.49825605)(103.13276445,201.78927085)(103.33588889,201.92989545)
\curveto(103.54291957,202.07052006)(103.76948145,202.14083236)(104.01557452,202.14083236)
\curveto(104.3710423,202.14083236)(104.73236943,202.02755143)(105.09955592,201.80098957)
\lineto(104.73627567,200.82247671)
\curveto(104.47846388,200.97482003)(104.22065209,201.05099169)(103.96284029,201.05099169)
\curveto(103.73237218,201.05099169)(103.52534149,200.98067939)(103.34174825,200.84005478)
\curveto(103.158155,200.70333642)(103.02729599,200.51193071)(102.9491712,200.26583766)
\curveto(102.83198402,199.89083872)(102.77339043,199.48068363)(102.77339043,199.03537239)
\lineto(102.77339043,195.7775691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.80462192,195.7775691)
\lineto(109.80462192,196.69162901)
\curveto(109.32024825,195.988506)(108.66204693,195.6369445)(107.83001796,195.6369445)
\curveto(107.46283147,195.6369445)(107.11908241,195.7072568)(106.79877079,195.8478814)
\curveto(106.48236541,195.988506)(106.24603793,196.16428676)(106.08978836,196.37522366)
\curveto(105.93744503,196.5900668)(105.83002345,196.85178481)(105.76752362,197.16037769)
\curveto(105.72455499,197.36740835)(105.70307067,197.69553243)(105.70307067,198.14474991)
\lineto(105.70307067,202.00020775)
\lineto(106.75775528,202.00020775)
\lineto(106.75775528,198.54904564)
\curveto(106.75775528,197.99826594)(106.7792396,197.62717324)(106.82220823,197.43576754)
\curveto(106.8886143,197.15842457)(107.02923891,196.93967519)(107.24408207,196.77951939)
\curveto(107.45892523,196.62326983)(107.7245495,196.54514505)(108.04095488,196.54514505)
\curveto(108.35736027,196.54514505)(108.65423445,196.62522295)(108.93157744,196.78537875)
\curveto(109.20892043,196.94944079)(109.40423239,197.17014329)(109.51751333,197.44748625)
\curveto(109.63470051,197.72873546)(109.6932941,198.13498431)(109.6932941,198.66623281)
\lineto(109.6932941,202.00020775)
\lineto(110.7479787,202.00020775)
\lineto(110.7479787,195.7775691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.97844264,197.63498572)
\lineto(113.02140853,197.79904776)
\curveto(113.08000212,197.38108019)(113.24211105,197.0607686)(113.50773532,196.83811298)
\curveto(113.77726583,196.61545735)(114.1522648,196.50412954)(114.63273223,196.50412954)
\curveto(115.11710591,196.50412954)(115.47647992,196.60178552)(115.71085428,196.79709747)
\curveto(115.94522863,196.99631565)(116.06241581,197.22873687)(116.06241581,197.49436112)
\curveto(116.06241581,197.7326417)(115.95890047,197.92014117)(115.75186979,198.05685953)
\curveto(115.60733894,198.15060926)(115.24796492,198.26974955)(114.67374775,198.41428039)
\curveto(113.90031237,198.60959234)(113.36320447,198.77756062)(113.06242404,198.91818522)
\curveto(112.76554986,199.06271606)(112.53898798,199.25998113)(112.38273841,199.50998042)
\curveto(112.23039508,199.76388595)(112.15422341,200.04318204)(112.15422341,200.34786868)
\curveto(112.15422341,200.62521164)(112.21672324,200.88107029)(112.3417229,201.11544463)
\curveto(112.47062879,201.35372521)(112.64445644,201.55099027)(112.86320584,201.70723983)
\curveto(113.02726789,201.82833324)(113.24992353,201.92989545)(113.53117276,202.01192647)
\curveto(113.81632823,202.09786373)(114.12101489,202.14083236)(114.44523275,202.14083236)
\curveto(114.93351266,202.14083236)(115.36124586,202.07052006)(115.72843235,201.92989545)
\curveto(116.09952508,201.78927085)(116.37296183,201.59786514)(116.5487426,201.35567833)
\curveto(116.72452337,201.11739775)(116.84561679,200.79708616)(116.91202285,200.39474354)
\lineto(115.88077568,200.25411894)
\curveto(115.83390081,200.57443054)(115.69718244,200.82442983)(115.47062056,201.00411682)
\curveto(115.24796492,201.18380381)(114.93155954,201.27364731)(114.52140442,201.27364731)
\curveto(114.03703074,201.27364731)(113.69132857,201.19356941)(113.48429789,201.03341361)
\curveto(113.2772672,200.87325782)(113.17375186,200.68575835)(113.17375186,200.4709152)
\curveto(113.17375186,200.33419684)(113.2167205,200.21115031)(113.30265776,200.10177562)
\curveto(113.38859502,199.98849469)(113.52336028,199.89474496)(113.70695353,199.82052642)
\curveto(113.81242199,199.78146403)(114.12296801,199.69162053)(114.63859159,199.55099593)
\curveto(115.3846833,199.35177774)(115.90421312,199.18771571)(116.19718107,199.05880982)
\curveto(116.49405525,198.93381017)(116.72647649,198.75021694)(116.89444478,198.50803013)
\curveto(117.06241307,198.26584331)(117.14639721,197.96506291)(117.14639721,197.60568893)
\curveto(117.14639721,197.25412742)(117.04288187,196.92209711)(116.83585119,196.609598)
\curveto(116.63272675,196.30100512)(116.33780568,196.06077142)(115.95108799,195.88889691)
\curveto(115.5643703,195.72092863)(115.1268715,195.6369445)(114.63859159,195.6369445)
\curveto(113.83000006,195.6369445)(113.21281426,195.80491277)(112.78703418,196.14084932)
\curveto(112.36516033,196.47678587)(112.09562982,196.97483134)(111.97844264,197.63498572)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.70302808,196.72092581)
\lineto(120.85537141,195.78928782)
\curveto(120.55849722,195.72678799)(120.29287295,195.69553808)(120.05849859,195.69553808)
\curveto(119.67568715,195.69553808)(119.37881296,195.75608478)(119.16787604,195.87717819)
\curveto(118.95693912,195.9982716)(118.80850202,196.15647428)(118.72256476,196.35178623)
\curveto(118.6366275,196.55100441)(118.59365886,196.96701886)(118.59365886,197.59982957)
\lineto(118.59365886,201.17989757)
\lineto(117.82022349,201.17989757)
\lineto(117.82022349,202.00020775)
\lineto(118.59365886,202.00020775)
\lineto(118.59365886,203.54121902)
\lineto(119.64248411,204.17402973)
\lineto(119.64248411,202.00020775)
\lineto(120.70302808,202.00020775)
\lineto(120.70302808,201.17989757)
\lineto(119.64248411,201.17989757)
\lineto(119.64248411,197.54123599)
\curveto(119.64248411,197.24045559)(119.66006219,197.04709676)(119.69521834,196.9611595)
\curveto(119.73428073,196.87522225)(119.79482744,196.80686306)(119.87685847,196.75608196)
\curveto(119.96279573,196.70530085)(120.08388915,196.6799103)(120.24013872,196.6799103)
\curveto(120.3573259,196.6799103)(120.51162235,196.69358213)(120.70302808,196.72092581)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.99402905,197.78146968)
\lineto(127.08386981,197.64670444)
\curveto(126.91199528,197.00998749)(126.59363678,196.51584826)(126.1287943,196.16428676)
\curveto(125.66395183,195.81272525)(125.07020346,195.6369445)(124.34754919,195.6369445)
\curveto(123.43739544,195.6369445)(122.71474117,195.91624058)(122.17958639,196.47483275)
\curveto(121.64833785,197.03733116)(121.38271358,197.82443831)(121.38271358,198.8361542)
\curveto(121.38271358,199.88302624)(121.65224409,200.69552394)(122.19130511,201.27364731)
\curveto(122.73036613,201.85177067)(123.42958296,202.14083236)(124.2889556,202.14083236)
\curveto(125.12098457,202.14083236)(125.80067021,201.85763003)(126.32801251,201.29122538)
\curveto(126.85535481,200.72482074)(127.11902596,199.92794799)(127.11902596,198.90060714)
\curveto(127.11902596,198.83810732)(127.11707284,198.74435759)(127.1131666,198.61935794)
\lineto(122.47255434,198.61935794)
\curveto(122.51161673,197.93576612)(122.70497558,197.4123301)(123.05263087,197.04904988)
\curveto(123.40028617,196.68576966)(123.83387873,196.50412954)(124.35340855,196.50412954)
\curveto(124.74012624,196.50412954)(125.07020346,196.60569176)(125.34364021,196.80881618)
\curveto(125.61707696,197.01194061)(125.83387324,197.33615844)(125.99402905,197.78146968)
\closepath
\moveto(122.53114793,199.48654299)
\lineto(126.00574777,199.48654299)
\curveto(125.9588729,200.00997901)(125.82606076,200.40255602)(125.60731136,200.66427403)
\curveto(125.27137478,201.07052288)(124.8358291,201.27364731)(124.30067432,201.27364731)
\curveto(123.81630065,201.27364731)(123.40809865,201.11153839)(123.07606831,200.78732056)
\curveto(122.74794421,200.46310273)(122.56630408,200.0295102)(122.53114793,199.48654299)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.44518372,195.7775691)
\lineto(132.44518372,196.56272313)
\curveto(132.05065355,195.94553737)(131.47057702,195.6369445)(130.70495412,195.6369445)
\curveto(130.20886173,195.6369445)(129.75183174,195.77366286)(129.33386413,196.04709959)
\curveto(128.91980277,196.32053631)(128.59753803,196.70139461)(128.36706991,197.18967448)
\curveto(128.14050803,197.68186059)(128.0272271,198.24631212)(128.0272271,198.88302907)
\curveto(128.0272271,199.50412106)(128.13074244,200.06661947)(128.33777312,200.5705243)
\curveto(128.5448038,201.07833536)(128.85534982,201.46700614)(129.26941119,201.73653662)
\curveto(129.68347255,202.00606711)(130.1463619,202.14083236)(130.65807925,202.14083236)
\curveto(131.03307822,202.14083236)(131.36706168,202.06075446)(131.66002963,201.90059866)
\curveto(131.95299757,201.7443491)(132.19127817,201.53927156)(132.37487141,201.28536603)
\lineto(132.37487141,204.36738856)
\lineto(133.42369666,204.36738856)
\lineto(133.42369666,195.7775691)
\closepath
\moveto(129.1112085,198.88302907)
\curveto(129.1112085,198.08615632)(129.27917678,197.49045488)(129.61511336,197.09592475)
\curveto(129.95104994,196.70139461)(130.34753323,196.50412954)(130.80456322,196.50412954)
\curveto(131.26549946,196.50412954)(131.65612339,196.69162901)(131.97643501,197.06662795)
\curveto(132.30065287,197.44553313)(132.4627618,198.02170338)(132.4627618,198.79513869)
\curveto(132.4627618,199.64669878)(132.29869975,200.27169702)(131.97057565,200.67013339)
\curveto(131.64245155,201.06856976)(131.23815578,201.26778795)(130.75768835,201.26778795)
\curveto(130.28893964,201.26778795)(129.89636259,201.07638224)(129.57995721,200.69357082)
\curveto(129.26745807,200.31075941)(129.1112085,199.70724549)(129.1112085,198.88302907)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.1639184,198.53732692)
\lineto(139.23618108,198.63107666)
\curveto(139.28696219,198.20139037)(139.40414937,197.84787575)(139.58774261,197.57053278)
\curveto(139.7752421,197.29709605)(140.06430381,197.07444043)(140.45492773,196.90256592)
\curveto(140.84555166,196.73459764)(141.28500358,196.65061351)(141.77328349,196.65061351)
\curveto(142.20687605,196.65061351)(142.5896875,196.71506645)(142.92171784,196.84397233)
\curveto(143.25374818,196.97287822)(143.49984125,197.14865897)(143.65999706,197.37131459)
\curveto(143.82405911,197.59787645)(143.90609014,197.84396951)(143.90609014,198.10959376)
\curveto(143.90609014,198.37912424)(143.82796535,198.61349858)(143.67171578,198.81271677)
\curveto(143.51546621,199.01584119)(143.25765442,199.18576259)(142.8982804,199.32248095)
\curveto(142.66781229,199.41232445)(142.15804806,199.55099593)(141.36898773,199.7384954)
\curveto(140.57992739,199.92990111)(140.02719453,200.1095881)(139.71078915,200.27755638)
\curveto(139.30063403,200.49239952)(138.99399424,200.75802377)(138.7908698,201.07442912)
\curveto(138.5916516,201.39474072)(138.4920425,201.75216158)(138.4920425,202.14669171)
\curveto(138.4920425,202.58028424)(138.61508903,202.98457997)(138.86118211,203.35957891)
\curveto(139.10727518,203.73848409)(139.4666492,204.02559265)(139.93930415,204.2209046)
\curveto(140.4119591,204.41621655)(140.93734829,204.51387252)(141.5154717,204.51387252)
\curveto(142.1521887,204.51387252)(142.71273404,204.41035719)(143.19710771,204.20332652)
\curveto(143.68538762,204.0002021)(144.06038659,203.6994217)(144.32210462,203.30098533)
\curveto(144.58382265,202.90254895)(144.72444727,202.45137835)(144.74397846,201.94747353)
\lineto(143.6541377,201.86544251)
\curveto(143.59554412,202.40840972)(143.39632591,202.81856482)(143.05648309,203.09590778)
\curveto(142.72054652,203.37325075)(142.22250101,203.51192223)(141.56234657,203.51192223)
\curveto(140.87484846,203.51192223)(140.37289671,203.38496946)(140.05649133,203.13106393)
\curveto(139.74399219,202.88106464)(139.58774261,202.57833112)(139.58774261,202.22286337)
\curveto(139.58774261,201.9142705)(139.69907043,201.66036497)(139.92172607,201.46114678)
\curveto(140.14047547,201.26192859)(140.71078641,201.05685105)(141.63265888,200.84591414)
\curveto(142.55843759,200.63888348)(143.19320147,200.45724337)(143.53695053,200.30099381)
\curveto(144.03694915,200.07052571)(144.40608877,199.77755779)(144.64436936,199.42209004)
\curveto(144.88264996,199.07052854)(145.00179026,198.66427969)(145.00179026,198.20334349)
\curveto(145.00179026,197.74631353)(144.87093124,197.31467413)(144.60921321,196.90842528)
\curveto(144.34749518,196.50608266)(143.97054309,196.19163043)(143.47835694,195.96506857)
\curveto(142.99007703,195.74241295)(142.43929729,195.63108514)(141.82601772,195.63108514)
\curveto(141.0486761,195.63108514)(140.39633415,195.74436607)(139.86899184,195.97092793)
\curveto(139.34555578,196.19748979)(138.93344753,196.53733258)(138.63266711,196.99045629)
\curveto(138.33579292,197.44748625)(138.17954335,197.96310979)(138.1639184,198.53732692)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.67950827,197.78146968)
\lineto(151.76934903,197.64670444)
\curveto(151.5974745,197.00998749)(151.279116,196.51584826)(150.81427352,196.16428676)
\curveto(150.34943105,195.81272525)(149.75568268,195.6369445)(149.03302841,195.6369445)
\curveto(148.12287466,195.6369445)(147.40022039,195.91624058)(146.86506561,196.47483275)
\curveto(146.33381707,197.03733116)(146.0681928,197.82443831)(146.0681928,198.8361542)
\curveto(146.0681928,199.88302624)(146.33772331,200.69552394)(146.87678433,201.27364731)
\curveto(147.41584535,201.85177067)(148.11506218,202.14083236)(148.97443482,202.14083236)
\curveto(149.80646379,202.14083236)(150.48614942,201.85763003)(151.01349173,201.29122538)
\curveto(151.54083403,200.72482074)(151.80450518,199.92794799)(151.80450518,198.90060714)
\curveto(151.80450518,198.83810732)(151.80255206,198.74435759)(151.79864582,198.61935794)
\lineto(147.15803356,198.61935794)
\curveto(147.19709595,197.93576612)(147.39045479,197.4123301)(147.73811009,197.04904988)
\curveto(148.08576539,196.68576966)(148.51935795,196.50412954)(149.03888777,196.50412954)
\curveto(149.42560546,196.50412954)(149.75568268,196.60569176)(150.02911943,196.80881618)
\curveto(150.30255618,197.01194061)(150.51935246,197.33615844)(150.67950827,197.78146968)
\closepath
\moveto(147.21662715,199.48654299)
\lineto(150.69122698,199.48654299)
\curveto(150.64435211,200.00997901)(150.51153998,200.40255602)(150.29279058,200.66427403)
\curveto(149.956854,201.07052288)(149.52130832,201.27364731)(148.98615354,201.27364731)
\curveto(148.50177987,201.27364731)(148.09357786,201.11153839)(147.76154753,200.78732056)
\curveto(147.43342343,200.46310273)(147.2517833,200.0295102)(147.21662715,199.48654299)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.08184979,195.7775691)
\lineto(153.08184979,202.00020775)
\lineto(154.03106594,202.00020775)
\lineto(154.03106594,201.05685105)
\curveto(154.27325277,201.49825605)(154.49590841,201.78927085)(154.69903285,201.92989545)
\curveto(154.90606354,202.07052006)(155.13262541,202.14083236)(155.37871849,202.14083236)
\curveto(155.73418626,202.14083236)(156.0955134,202.02755143)(156.46269989,201.80098957)
\lineto(156.09941964,200.82247671)
\curveto(155.84160784,200.97482003)(155.58379605,201.05099169)(155.32598426,201.05099169)
\curveto(155.09551614,201.05099169)(154.88848546,200.98067939)(154.70489221,200.84005478)
\curveto(154.52129897,200.70333642)(154.39043995,200.51193071)(154.31231517,200.26583766)
\curveto(154.19512799,199.89083872)(154.1365344,199.48068363)(154.1365344,199.03537239)
\lineto(154.1365344,195.7775691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.81815522,195.7775691)
\lineto(156.45097422,202.00020775)
\lineto(157.56425241,202.00020775)
\lineto(158.90018625,198.27365579)
\curveto(159.0447171,197.87131318)(159.17752923,197.45334561)(159.29862265,197.01975309)
\curveto(159.39237239,197.34787716)(159.52323141,197.74240729)(159.6911997,198.20334349)
\lineto(161.0740084,202.00020775)
\lineto(162.15798981,202.00020775)
\lineto(159.80252752,195.7775691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.34938761,197.78146968)
\lineto(168.43922837,197.64670444)
\curveto(168.26735384,197.00998749)(167.94899534,196.51584826)(167.48415287,196.16428676)
\curveto(167.01931039,195.81272525)(166.42556202,195.6369445)(165.70290775,195.6369445)
\curveto(164.792754,195.6369445)(164.07009973,195.91624058)(163.53494495,196.47483275)
\curveto(163.00369641,197.03733116)(162.73807214,197.82443831)(162.73807214,198.8361542)
\curveto(162.73807214,199.88302624)(163.00760265,200.69552394)(163.54666367,201.27364731)
\curveto(164.08572469,201.85177067)(164.78494152,202.14083236)(165.64431416,202.14083236)
\curveto(166.47634313,202.14083236)(167.15602877,201.85763003)(167.68337107,201.29122538)
\curveto(168.21071337,200.72482074)(168.47438452,199.92794799)(168.47438452,198.90060714)
\curveto(168.47438452,198.83810732)(168.4724314,198.74435759)(168.46852516,198.61935794)
\lineto(163.8279129,198.61935794)
\curveto(163.86697529,197.93576612)(164.06033414,197.4123301)(164.40798943,197.04904988)
\curveto(164.75564473,196.68576966)(165.18923729,196.50412954)(165.70876711,196.50412954)
\curveto(166.0954848,196.50412954)(166.42556202,196.60569176)(166.69899877,196.80881618)
\curveto(166.97243552,197.01194061)(167.1892318,197.33615844)(167.34938761,197.78146968)
\closepath
\moveto(163.88650649,199.48654299)
\lineto(167.36110633,199.48654299)
\curveto(167.31423146,200.00997901)(167.18141932,200.40255602)(166.96266992,200.66427403)
\curveto(166.62673334,201.07052288)(166.19118766,201.27364731)(165.65603288,201.27364731)
\curveto(165.17165921,201.27364731)(164.76345721,201.11153839)(164.43142687,200.78732056)
\curveto(164.10330277,200.46310273)(163.92166264,200.0295102)(163.88650649,199.48654299)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.7517214,195.7775691)
\lineto(169.7517214,202.00020775)
\lineto(170.70093754,202.00020775)
\lineto(170.70093754,201.05685105)
\curveto(170.94312438,201.49825605)(171.16578002,201.78927085)(171.36890446,201.92989545)
\curveto(171.57593514,202.07052006)(171.80249702,202.14083236)(172.0485901,202.14083236)
\curveto(172.40405787,202.14083236)(172.765385,202.02755143)(173.1325715,201.80098957)
\lineto(172.76929124,200.82247671)
\curveto(172.51147945,200.97482003)(172.25366766,201.05099169)(171.99585587,201.05099169)
\curveto(171.76538775,201.05099169)(171.55835707,200.98067939)(171.37476382,200.84005478)
\curveto(171.19117057,200.70333642)(171.06031156,200.51193071)(170.98218677,200.26583766)
\curveto(170.86499959,199.89083872)(170.80640601,199.48068363)(170.80640601,199.03537239)
\lineto(170.80640601,195.7775691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.52427769,158.68318165)
\lineto(7.59654038,158.77693138)
\curveto(7.64732149,158.3472451)(7.76450867,157.99373047)(7.94810191,157.71638751)
\curveto(8.1356014,157.44295078)(8.4246631,157.22029516)(8.81528703,157.04842065)
\curveto(9.20591096,156.88045237)(9.64536288,156.79646823)(10.13364279,156.79646823)
\curveto(10.56723535,156.79646823)(10.9500468,156.86092118)(11.28207714,156.98982706)
\curveto(11.61410748,157.11873295)(11.86020055,157.2945137)(12.02035636,157.51716932)
\curveto(12.18441841,157.74373118)(12.26644944,157.98982423)(12.26644944,158.25544848)
\curveto(12.26644944,158.52497897)(12.18832465,158.75935331)(12.03207508,158.95857149)
\curveto(11.87582551,159.16169592)(11.61801371,159.33161731)(11.2586397,159.46833568)
\curveto(11.02817158,159.55817917)(10.51840736,159.69685066)(9.72934702,159.88435013)
\curveto(8.94028669,160.07575584)(8.38755383,160.25544283)(8.07114845,160.4234111)
\curveto(7.66099332,160.63825425)(7.35435354,160.90387849)(7.1512291,161.22028385)
\curveto(6.95201089,161.54059544)(6.85240179,161.89801631)(6.85240179,162.29254644)
\curveto(6.85240179,162.72613897)(6.97544833,163.1304347)(7.22154141,163.50543364)
\curveto(7.46763448,163.88433882)(7.82700849,164.17144738)(8.29966345,164.36675933)
\curveto(8.7723184,164.56207128)(9.29770758,164.65972725)(9.875831,164.65972725)
\curveto(10.512548,164.65972725)(11.07309334,164.55621192)(11.55746701,164.34918125)
\curveto(12.04574692,164.14605683)(12.42074589,163.84527643)(12.68246392,163.44684005)
\curveto(12.94418195,163.04840368)(13.08480656,162.59723308)(13.10433776,162.09332826)
\lineto(12.014497,162.01129724)
\curveto(11.95590341,162.55426445)(11.75668521,162.96441954)(11.41684239,163.24176251)
\curveto(11.08090581,163.51910547)(10.58286031,163.65777696)(9.92270587,163.65777696)
\curveto(9.23520775,163.65777696)(8.73325601,163.53082419)(8.41685062,163.27691866)
\curveto(8.10435148,163.02691937)(7.94810191,162.72418585)(7.94810191,162.3687181)
\curveto(7.94810191,162.06012522)(8.05942973,161.80621969)(8.28208537,161.60700151)
\curveto(8.50083477,161.40778332)(9.0711457,161.20270577)(9.99301817,160.99176887)
\curveto(10.91879688,160.78473821)(11.55356077,160.60309809)(11.89730982,160.44684854)
\curveto(12.39730845,160.21638044)(12.76644806,159.92341252)(13.00472866,159.56794477)
\curveto(13.24300926,159.21638327)(13.36214955,158.81013441)(13.36214955,158.34919822)
\curveto(13.36214955,157.89216826)(13.23129054,157.46052886)(12.96957251,157.05428)
\curveto(12.70785447,156.65193739)(12.33090238,156.33748516)(11.83871623,156.1109233)
\curveto(11.35043632,155.88826768)(10.79965659,155.77693987)(10.18637702,155.77693987)
\curveto(9.4090354,155.77693987)(8.75669344,155.8902208)(8.22935114,156.11678266)
\curveto(7.70591508,156.34334451)(7.29380683,156.6831873)(6.99302641,157.13631102)
\curveto(6.69615222,157.59334098)(6.53990265,158.10896452)(6.52427769,158.68318165)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.7801146,155.92342383)
\lineto(14.7801146,164.51324329)
\lineto(15.8347992,164.51324329)
\lineto(15.8347992,161.43122075)
\curveto(16.32698535,162.00153164)(16.9480774,162.28668708)(17.69807534,162.28668708)
\curveto(18.15901157,162.28668708)(18.5594011,162.19489047)(18.89924392,162.01129724)
\curveto(19.23908673,161.83161025)(19.48127357,161.58161095)(19.62580442,161.26129936)
\curveto(19.77424152,160.94098776)(19.84846006,160.47614533)(19.84846006,159.86677205)
\lineto(19.84846006,155.92342383)
\lineto(18.79377546,155.92342383)
\lineto(18.79377546,159.86677205)
\curveto(18.79377546,160.39411431)(18.6785414,160.77692573)(18.44807328,161.0152063)
\curveto(18.2215114,161.25739312)(17.89924666,161.37848653)(17.48127906,161.37848653)
\curveto(17.16877992,161.37848653)(16.87385885,161.29645551)(16.59651586,161.13239347)
\curveto(16.32307911,160.97223768)(16.12776715,160.75348829)(16.01057997,160.47614533)
\curveto(15.89339279,160.19880236)(15.8347992,159.81599095)(15.8347992,159.32771108)
\lineto(15.8347992,155.92342383)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.51445967,156.69099978)
\curveto(25.12383574,156.35896947)(24.74688365,156.12459513)(24.3836034,155.98787677)
\curveto(24.02422939,155.85115841)(23.6375117,155.78279922)(23.22345033,155.78279922)
\curveto(22.53985846,155.78279922)(22.01446928,155.94881438)(21.64728278,156.28084469)
\curveto(21.28009629,156.61678124)(21.09650305,157.04451441)(21.09650305,157.56404419)
\curveto(21.09650305,157.86873083)(21.16486223,158.14607379)(21.30158061,158.39607309)
\curveto(21.44220522,158.64997862)(21.62384535,158.85310304)(21.84650099,159.00544636)
\curveto(22.07306287,159.15778968)(22.32696842,159.27302373)(22.60821765,159.35114851)
\curveto(22.81524833,159.40583586)(23.12774747,159.45857008)(23.54571507,159.50935119)
\curveto(24.39727524,159.6109134)(25.02422664,159.73200681)(25.42656929,159.87263141)
\curveto(25.43047553,160.01716225)(25.43242865,160.10895887)(25.43242865,160.14802126)
\curveto(25.43242865,160.57770754)(25.33281954,160.88044106)(25.13360134,161.05622181)
\curveto(24.86407083,161.29450239)(24.4636813,161.41364268)(23.93243276,161.41364268)
\curveto(23.43634037,161.41364268)(23.06915388,161.3257523)(22.83087329,161.14997155)
\curveto(22.59649893,160.97809703)(22.42267128,160.67145728)(22.30939034,160.23005227)
\lineto(21.27814317,160.37067688)
\curveto(21.37189291,160.81208188)(21.52618937,161.16754962)(21.74103253,161.43708011)
\curveto(21.95587569,161.71051684)(22.26642171,161.91950062)(22.67267059,162.06403146)
\curveto(23.07891948,162.21246854)(23.54962131,162.28668708)(24.08477609,162.28668708)
\curveto(24.61602464,162.28668708)(25.04766408,162.22418726)(25.37969442,162.09918761)
\curveto(25.71172475,161.97418797)(25.95586471,161.81598529)(26.11211428,161.62457958)
\curveto(26.26836385,161.43708011)(26.37773855,161.19879954)(26.44023838,160.90973785)
\curveto(26.47539453,160.73005086)(26.49297261,160.40583303)(26.49297261,159.93708435)
\lineto(26.49297261,158.53083833)
\curveto(26.49297261,157.55037235)(26.51445693,156.92928036)(26.55742556,156.66756235)
\curveto(26.60430043,156.40975058)(26.69414393,156.1617044)(26.82695607,155.92342383)
\lineto(25.72539659,155.92342383)
\curveto(25.61602189,156.14217321)(25.54570959,156.39803186)(25.51445967,156.69099978)
\closepath
\moveto(25.42656929,159.04646187)
\curveto(25.04375784,158.89021231)(24.46954066,158.75740019)(23.70391776,158.6480255)
\curveto(23.2703252,158.58552567)(22.96368542,158.51521337)(22.78399841,158.43708859)
\curveto(22.60431141,158.35896382)(22.46563991,158.24372977)(22.36798393,158.09138645)
\curveto(22.27032795,157.94294937)(22.22149996,157.77693421)(22.22149996,157.59334098)
\curveto(22.22149996,157.31209178)(22.32696842,157.07771744)(22.53790534,156.89021797)
\curveto(22.7527485,156.7027185)(23.06524764,156.60896876)(23.47540277,156.60896876)
\curveto(23.88165165,156.60896876)(24.24297879,156.69685914)(24.55938417,156.87263989)
\curveto(24.87578955,157.05232688)(25.10821079,157.29646682)(25.25664788,157.6050597)
\curveto(25.36992882,157.84334027)(25.42656929,158.19490178)(25.42656929,158.65974421)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.11601553,155.92342383)
\lineto(28.11601553,162.14606248)
\lineto(29.06523168,162.14606248)
\lineto(29.06523168,161.20270577)
\curveto(29.30741851,161.64411078)(29.53007415,161.93512558)(29.73319859,162.07575018)
\curveto(29.94022928,162.21637478)(30.16679115,162.28668708)(30.41288423,162.28668708)
\curveto(30.768352,162.28668708)(31.12967914,162.17340615)(31.49686563,161.9468443)
\lineto(31.13358538,160.96833144)
\curveto(30.87577358,161.12067476)(30.61796179,161.19684642)(30.36015,161.19684642)
\curveto(30.12968188,161.19684642)(29.9226512,161.12653411)(29.73905795,160.98590951)
\curveto(29.55546471,160.84919115)(29.42460569,160.65778544)(29.3464809,160.41169239)
\curveto(29.22929373,160.03669345)(29.17070014,159.62653836)(29.17070014,159.18122712)
\lineto(29.17070014,155.92342383)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.38357175,157.92732441)
\lineto(37.47341251,157.79255917)
\curveto(37.30153798,157.15584222)(36.98317948,156.66170299)(36.518337,156.31014148)
\curveto(36.05349453,155.95857998)(35.45974616,155.78279922)(34.73709189,155.78279922)
\curveto(33.82693814,155.78279922)(33.10428387,156.06209531)(32.56912909,156.62068748)
\curveto(32.03788055,157.18318589)(31.77225628,157.97029304)(31.77225628,158.98200893)
\curveto(31.77225628,160.02888097)(32.04178679,160.84137867)(32.58084781,161.41950204)
\curveto(33.11990883,161.9976254)(33.81912566,162.28668708)(34.6784983,162.28668708)
\curveto(35.51052727,162.28668708)(36.19021291,162.00348476)(36.71755521,161.43708011)
\curveto(37.24489751,160.87067546)(37.50856866,160.07380272)(37.50856866,159.04646187)
\curveto(37.50856866,158.98396205)(37.50661554,158.89021231)(37.5027093,158.76521267)
\lineto(32.86209704,158.76521267)
\curveto(32.90115943,158.08162085)(33.09451828,157.55818483)(33.44217357,157.19490461)
\curveto(33.78982887,156.83162438)(34.22342143,156.64998427)(34.74295125,156.64998427)
\curveto(35.12966894,156.64998427)(35.45974616,156.75154649)(35.73318291,156.95467091)
\curveto(36.00661966,157.15779534)(36.22341594,157.48201317)(36.38357175,157.92732441)
\closepath
\moveto(32.92069063,159.63239771)
\lineto(36.39529047,159.63239771)
\curveto(36.3484156,160.15583373)(36.21560346,160.54841075)(35.99685406,160.81012876)
\curveto(35.66091748,161.21637761)(35.2253718,161.41950204)(34.69021702,161.41950204)
\curveto(34.20584335,161.41950204)(33.79764135,161.25739312)(33.46561101,160.93317529)
\curveto(33.13748691,160.60895745)(32.95584678,160.17536493)(32.92069063,159.63239771)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.37575235,157.78084045)
\lineto(39.41871824,157.94490249)
\curveto(39.47731183,157.52693492)(39.63942076,157.20662332)(39.90504503,156.9839677)
\curveto(40.17457554,156.76131208)(40.54957451,156.64998427)(41.03004194,156.64998427)
\curveto(41.51441561,156.64998427)(41.87378962,156.74764025)(42.10816398,156.94295219)
\curveto(42.34253834,157.14217038)(42.45972552,157.3745916)(42.45972552,157.64021585)
\curveto(42.45972552,157.87849642)(42.35621017,158.06599589)(42.14917949,158.20271426)
\curveto(42.00464864,158.29646399)(41.64527463,158.41560428)(41.07105745,158.56013512)
\curveto(40.29762207,158.75544707)(39.76051417,158.92341534)(39.45973375,159.06403995)
\curveto(39.16285956,159.20857079)(38.93629769,159.40583586)(38.78004811,159.65583515)
\curveto(38.62770478,159.90974068)(38.55153312,160.18903677)(38.55153312,160.4937234)
\curveto(38.55153312,160.77106637)(38.61403294,161.02692502)(38.7390326,161.26129936)
\curveto(38.8679385,161.49957993)(39.04176615,161.696845)(39.26051555,161.85309456)
\curveto(39.4245776,161.97418797)(39.64723323,162.07575018)(39.92848246,162.1577812)
\curveto(40.21363793,162.24371846)(40.51832459,162.28668708)(40.84254245,162.28668708)
\curveto(41.33082236,162.28668708)(41.75855556,162.21637478)(42.12574206,162.07575018)
\curveto(42.49683479,161.93512558)(42.77027154,161.74371987)(42.94605231,161.50153305)
\curveto(43.12183307,161.26325248)(43.24292649,160.94294088)(43.30933256,160.54059827)
\lineto(42.27808539,160.39997367)
\curveto(42.23121052,160.72028526)(42.09449214,160.97028456)(41.86793026,161.14997155)
\curveto(41.64527463,161.32965854)(41.32886924,161.41950204)(40.91871412,161.41950204)
\curveto(40.43434045,161.41950204)(40.08863827,161.33942414)(39.88160759,161.17926834)
\curveto(39.67457691,161.01911254)(39.57106157,160.83161307)(39.57106157,160.61676993)
\curveto(39.57106157,160.48005157)(39.6140302,160.35700504)(39.69996746,160.24763035)
\curveto(39.78590473,160.13434942)(39.92066998,160.04059969)(40.10426323,159.96638115)
\curveto(40.20973169,159.92731876)(40.52027771,159.83747526)(41.0359013,159.69685066)
\curveto(41.781993,159.49763247)(42.30152282,159.33357043)(42.59449077,159.20466455)
\curveto(42.89136496,159.0796649)(43.12378619,158.89607167)(43.29175448,158.65388486)
\curveto(43.45972277,158.41169804)(43.54370692,158.11091764)(43.54370692,157.75154366)
\curveto(43.54370692,157.39998215)(43.44019157,157.06795184)(43.23316089,156.75545272)
\curveto(43.03003645,156.44685985)(42.73511538,156.20662615)(42.3483977,156.03475164)
\curveto(41.96168001,155.86678336)(41.52418121,155.78279922)(41.0359013,155.78279922)
\curveto(40.22730977,155.78279922)(39.61012396,155.9507675)(39.18434388,156.28670405)
\curveto(38.76247004,156.6226406)(38.49293953,157.12068607)(38.37575235,157.78084045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.73900777,159.03474315)
\curveto(47.73900777,160.18708365)(48.05931939,161.04059686)(48.69994263,161.59528279)
\curveto(49.23509742,162.05621899)(49.88743938,162.28668708)(50.65696851,162.28668708)
\curveto(51.51243492,162.28668708)(52.21165175,162.00543788)(52.75461901,161.44293947)
\curveto(53.29758627,160.8843473)(53.5690699,160.11091199)(53.5690699,159.12263353)
\curveto(53.5690699,158.32185455)(53.44797648,157.69099695)(53.20578964,157.23006076)
\curveto(52.96750905,156.7730308)(52.61790063,156.41756305)(52.1569644,156.16365752)
\curveto(51.6999344,155.90975199)(51.19993577,155.78279922)(50.65696851,155.78279922)
\curveto(49.78587715,155.78279922)(49.08080096,156.06209531)(48.54173994,156.62068748)
\curveto(48.00658516,157.17927965)(47.73900777,157.98396488)(47.73900777,159.03474315)
\closepath
\moveto(48.82298917,159.03474315)
\curveto(48.82298917,158.23787041)(48.99681682,157.64021585)(49.34447212,157.24177947)
\curveto(49.69212741,156.84724934)(50.12962621,156.64998427)(50.65696851,156.64998427)
\curveto(51.18040458,156.64998427)(51.61595026,156.84920246)(51.96360555,157.24763883)
\curveto(52.31126085,157.64607521)(52.4850885,158.25349536)(52.4850885,159.0698993)
\curveto(52.4850885,159.83942838)(52.30930773,160.42145798)(51.95774619,160.81598812)
\curveto(51.6100909,161.21442449)(51.17649834,161.41364268)(50.65696851,161.41364268)
\curveto(50.12962621,161.41364268)(49.69212741,161.21637761)(49.34447212,160.82184748)
\curveto(48.99681682,160.42731734)(48.82298917,159.8316159)(48.82298917,159.03474315)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.05734756,155.92342383)
\lineto(55.05734756,161.3257523)
\lineto(54.12570949,161.3257523)
\lineto(54.12570949,162.14606248)
\lineto(55.05734756,162.14606248)
\lineto(55.05734756,162.80816998)
\curveto(55.05734756,163.22613755)(55.09445684,163.53668355)(55.16867538,163.73980798)
\curveto(55.2702376,164.0132447)(55.44797149,164.2339472)(55.70187704,164.40191548)
\curveto(55.95968884,164.57378999)(56.31906285,164.65972725)(56.77999909,164.65972725)
\curveto(57.07687327,164.65972725)(57.40499737,164.6245711)(57.76437138,164.5542588)
\lineto(57.60616869,163.63433952)
\curveto(57.38741929,163.67340191)(57.18038861,163.69293311)(56.98507665,163.69293311)
\curveto(56.66476503,163.69293311)(56.43820315,163.62457393)(56.30539101,163.48785556)
\curveto(56.17257888,163.3511372)(56.10617281,163.09527855)(56.10617281,162.72027961)
\lineto(56.10617281,162.14606248)
\lineto(57.31906011,162.14606248)
\lineto(57.31906011,161.3257523)
\lineto(56.10617281,161.3257523)
\lineto(56.10617281,155.92342383)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.52427769,149.08320865)
\lineto(7.59654038,149.17695838)
\curveto(7.64732149,148.7472721)(7.76450867,148.39375747)(7.94810191,148.11641451)
\curveto(8.1356014,147.84297778)(8.4246631,147.62032216)(8.81528703,147.44844765)
\curveto(9.20591096,147.28047937)(9.64536288,147.19649523)(10.13364279,147.19649523)
\curveto(10.56723535,147.19649523)(10.9500468,147.26094818)(11.28207714,147.38985406)
\curveto(11.61410748,147.51875995)(11.86020055,147.6945407)(12.02035636,147.91719632)
\curveto(12.18441841,148.14375818)(12.26644944,148.38985124)(12.26644944,148.65547548)
\curveto(12.26644944,148.92500597)(12.18832465,149.15938031)(12.03207508,149.3585985)
\curveto(11.87582551,149.56172292)(11.61801371,149.73164432)(11.2586397,149.86836268)
\curveto(11.02817158,149.95820618)(10.51840736,150.09687766)(9.72934702,150.28437713)
\curveto(8.94028669,150.47578284)(8.38755383,150.65546983)(8.07114845,150.8234381)
\curveto(7.66099332,151.03828125)(7.35435354,151.3039055)(7.1512291,151.62031085)
\curveto(6.95201089,151.94062245)(6.85240179,152.29804331)(6.85240179,152.69257344)
\curveto(6.85240179,153.12616597)(6.97544833,153.5304617)(7.22154141,153.90546064)
\curveto(7.46763448,154.28436582)(7.82700849,154.57147438)(8.29966345,154.76678633)
\curveto(8.7723184,154.96209828)(9.29770758,155.05975425)(9.875831,155.05975425)
\curveto(10.512548,155.05975425)(11.07309334,154.95623892)(11.55746701,154.74920825)
\curveto(12.04574692,154.54608383)(12.42074589,154.24530343)(12.68246392,153.84686706)
\curveto(12.94418195,153.44843068)(13.08480656,152.99726008)(13.10433776,152.49335526)
\lineto(12.014497,152.41132424)
\curveto(11.95590341,152.95429145)(11.75668521,153.36444654)(11.41684239,153.64178951)
\curveto(11.08090581,153.91913248)(10.58286031,154.05780396)(9.92270587,154.05780396)
\curveto(9.23520775,154.05780396)(8.73325601,153.93085119)(8.41685062,153.67694566)
\curveto(8.10435148,153.42694637)(7.94810191,153.12421285)(7.94810191,152.7687451)
\curveto(7.94810191,152.46015223)(8.05942973,152.20624669)(8.28208537,152.00702851)
\curveto(8.50083477,151.80781032)(9.0711457,151.60273278)(9.99301817,151.39179587)
\curveto(10.91879688,151.18476521)(11.55356077,151.0031251)(11.89730982,150.84687554)
\curveto(12.39730845,150.61640744)(12.76644806,150.32343952)(13.00472866,149.96797177)
\curveto(13.24300926,149.61641027)(13.36214955,149.21016142)(13.36214955,148.74922522)
\curveto(13.36214955,148.29219526)(13.23129054,147.86055586)(12.96957251,147.45430701)
\curveto(12.70785447,147.05196439)(12.33090238,146.73751216)(11.83871623,146.5109503)
\curveto(11.35043632,146.28829468)(10.79965659,146.17696687)(10.18637702,146.17696687)
\curveto(9.4090354,146.17696687)(8.75669344,146.2902478)(8.22935114,146.51680966)
\curveto(7.70591508,146.74337152)(7.29380683,147.08321431)(6.99302641,147.53633802)
\curveto(6.69615222,147.99336798)(6.53990265,148.50899152)(6.52427769,149.08320865)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(19.03986853,148.32735141)
\lineto(20.12970929,148.19258617)
\curveto(19.95783476,147.55586922)(19.63947626,147.06172999)(19.17463379,146.71016848)
\curveto(18.70979131,146.35860698)(18.11604294,146.18282623)(17.39338867,146.18282623)
\curveto(16.48323492,146.18282623)(15.76058066,146.46212231)(15.22542587,147.02071448)
\curveto(14.69417733,147.58321289)(14.42855306,148.37032004)(14.42855306,149.38203593)
\curveto(14.42855306,150.42890797)(14.69808357,151.24140567)(15.23714459,151.81952904)
\curveto(15.77620561,152.3976524)(16.47542244,152.68671409)(17.33479509,152.68671409)
\curveto(18.16682405,152.68671409)(18.84650969,152.40351176)(19.37385199,151.83710711)
\curveto(19.90119429,151.27070246)(20.16486544,150.47382972)(20.16486544,149.44648887)
\curveto(20.16486544,149.38398905)(20.16291232,149.29023931)(20.15900608,149.16523967)
\lineto(15.51839382,149.16523967)
\curveto(15.55745621,148.48164785)(15.75081506,147.95821183)(16.09847035,147.59493161)
\curveto(16.44612565,147.23165139)(16.87971821,147.05001127)(17.39924803,147.05001127)
\curveto(17.78596572,147.05001127)(18.11604294,147.15157349)(18.38947969,147.35469791)
\curveto(18.66291644,147.55782234)(18.87971272,147.88204017)(19.03986853,148.32735141)
\closepath
\moveto(15.57698741,150.03242472)
\lineto(19.05158725,150.03242472)
\curveto(19.00471238,150.55586074)(18.87190024,150.94843775)(18.65315084,151.21015576)
\curveto(18.31721426,151.61640461)(17.88166858,151.81952904)(17.3465138,151.81952904)
\curveto(16.86214013,151.81952904)(16.45393813,151.65742012)(16.12190779,151.33320229)
\curveto(15.79378369,151.00898445)(15.61214356,150.57539193)(15.57698741,150.03242472)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.51445967,148.60274126)
\lineto(26.5515662,148.46797601)
\curveto(26.43828526,147.75313429)(26.14727043,147.192589)(25.67852172,146.78634014)
\curveto(25.21367925,146.38399753)(24.64141519,146.18282623)(23.96172956,146.18282623)
\curveto(23.11016939,146.18282623)(22.4246244,146.46016919)(21.90509458,147.01485512)
\curveto(21.38947099,147.57344729)(21.1316592,148.37227316)(21.1316592,149.41133272)
\curveto(21.1316592,150.08320582)(21.24298702,150.67109479)(21.46564266,151.17499961)
\curveto(21.6882983,151.67890444)(22.02618799,152.05585649)(22.47931175,152.30585579)
\curveto(22.93634175,152.55976132)(23.43243413,152.68671409)(23.96758892,152.68671409)
\curveto(24.64336831,152.68671409)(25.19610117,152.51483957)(25.62578749,152.17109054)
\curveto(26.05547381,151.83124775)(26.33086368,151.34687412)(26.4519571,150.71796965)
\lineto(25.42656929,150.55976697)
\curveto(25.32891331,150.97773454)(25.15508566,151.29218678)(24.90508634,151.50312368)
\curveto(24.65899327,151.71406059)(24.36016596,151.81952904)(24.00860443,151.81952904)
\curveto(23.47735589,151.81952904)(23.04571645,151.62812333)(22.71368611,151.24531191)
\curveto(22.38165577,150.86640673)(22.2156406,150.26484593)(22.2156406,149.44062951)
\curveto(22.2156406,148.60469438)(22.37579641,147.99727422)(22.69610803,147.61836904)
\curveto(23.01641965,147.23946386)(23.43438725,147.05001127)(23.95001084,147.05001127)
\curveto(24.3640722,147.05001127)(24.70977438,147.17696404)(24.98711737,147.43086957)
\curveto(25.26446036,147.6847751)(25.44024112,148.075399)(25.51445967,148.60274126)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.44218876,146.32345083)
\lineto(27.44218876,152.54608948)
\lineto(28.3914049,152.54608948)
\lineto(28.3914049,151.60273278)
\curveto(28.63359174,152.04413778)(28.85624737,152.33515258)(29.05937182,152.47577718)
\curveto(29.2664025,152.61640178)(29.49296438,152.68671409)(29.73905745,152.68671409)
\curveto(30.09452523,152.68671409)(30.45585236,152.57343316)(30.82303885,152.3468713)
\lineto(30.4597586,151.36835844)
\curveto(30.20194681,151.52070176)(29.94413501,151.59687342)(29.68632322,151.59687342)
\curveto(29.4558551,151.59687342)(29.24882442,151.52656112)(29.06523118,151.38593651)
\curveto(28.88163793,151.24921815)(28.75077891,151.05781244)(28.67265413,150.81171939)
\curveto(28.55546695,150.43672045)(28.49687336,150.02656536)(28.49687336,149.58125412)
\lineto(28.49687336,146.32345083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.70974497,148.32735141)
\lineto(36.79958573,148.19258617)
\curveto(36.6277112,147.55586922)(36.3093527,147.06172999)(35.84451023,146.71016848)
\curveto(35.37966775,146.35860698)(34.78591938,146.18282623)(34.06326512,146.18282623)
\curveto(33.15311136,146.18282623)(32.4304571,146.46212231)(31.89530232,147.02071448)
\curveto(31.36405377,147.58321289)(31.0984295,148.37032004)(31.0984295,149.38203593)
\curveto(31.0984295,150.42890797)(31.36796001,151.24140567)(31.90702103,151.81952904)
\curveto(32.44608205,152.3976524)(33.14529889,152.68671409)(34.00467153,152.68671409)
\curveto(34.83670049,152.68671409)(35.51638613,152.40351176)(36.04372843,151.83710711)
\curveto(36.57107073,151.27070246)(36.83474189,150.47382972)(36.83474189,149.44648887)
\curveto(36.83474189,149.38398905)(36.83278877,149.29023931)(36.82888253,149.16523967)
\lineto(32.18827026,149.16523967)
\curveto(32.22733266,148.48164785)(32.4206915,147.95821183)(32.7683468,147.59493161)
\curveto(33.11600209,147.23165139)(33.54959465,147.05001127)(34.06912448,147.05001127)
\curveto(34.45584216,147.05001127)(34.78591938,147.15157349)(35.05935613,147.35469791)
\curveto(35.33279288,147.55782234)(35.54958916,147.88204017)(35.70974497,148.32735141)
\closepath
\moveto(32.24686385,150.03242472)
\lineto(35.72146369,150.03242472)
\curveto(35.67458882,150.55586074)(35.54177668,150.94843775)(35.32302728,151.21015576)
\curveto(34.98709071,151.61640461)(34.55154503,151.81952904)(34.01639025,151.81952904)
\curveto(33.53201657,151.81952904)(33.12381457,151.65742012)(32.79178423,151.33320229)
\curveto(32.46366013,151.00898445)(32.28202001,150.57539193)(32.24686385,150.03242472)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.4265294,147.26680754)
\lineto(40.57887274,146.33516955)
\curveto(40.28199855,146.27266972)(40.01637428,146.24141981)(39.78199992,146.24141981)
\curveto(39.39918847,146.24141981)(39.10231429,146.30196651)(38.89137737,146.42305992)
\curveto(38.68044045,146.54415333)(38.53200335,146.70235601)(38.44606609,146.89766795)
\curveto(38.36012882,147.09688614)(38.31716019,147.51290059)(38.31716019,148.1457113)
\lineto(38.31716019,151.7257793)
\lineto(37.54372482,151.7257793)
\lineto(37.54372482,152.54608948)
\lineto(38.31716019,152.54608948)
\lineto(38.31716019,154.08710075)
\lineto(39.36598544,154.71991146)
\lineto(39.36598544,152.54608948)
\lineto(40.4265294,152.54608948)
\lineto(40.4265294,151.7257793)
\lineto(39.36598544,151.7257793)
\lineto(39.36598544,148.08711772)
\curveto(39.36598544,147.78633732)(39.38356352,147.59297849)(39.41871967,147.50704123)
\curveto(39.45778206,147.42110397)(39.51832877,147.35274479)(39.6003598,147.30196369)
\curveto(39.68629706,147.25118258)(39.80739048,147.22579203)(39.96364005,147.22579203)
\curveto(40.08082723,147.22579203)(40.23512368,147.23946386)(40.4265294,147.26680754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.03590067,148.18086745)
\lineto(42.07886655,148.34492949)
\curveto(42.13746014,147.92696192)(42.29956907,147.60665033)(42.56519335,147.3839947)
\curveto(42.83472386,147.16133908)(43.20972283,147.05001127)(43.69019026,147.05001127)
\curveto(44.17456393,147.05001127)(44.53393794,147.14766725)(44.7683123,147.3429792)
\curveto(45.00268666,147.54219738)(45.11987383,147.7746186)(45.11987383,148.04024285)
\curveto(45.11987383,148.27852343)(45.01635849,148.4660229)(44.80932781,148.60274126)
\curveto(44.66479696,148.69649099)(44.30542294,148.81563128)(43.73120577,148.96016212)
\curveto(42.95777039,149.15547407)(42.42066249,149.32344235)(42.11988207,149.46406695)
\curveto(41.82300788,149.60859779)(41.596446,149.80586286)(41.44019643,150.05586215)
\curveto(41.2878531,150.30976768)(41.21168143,150.58906377)(41.21168143,150.89375041)
\curveto(41.21168143,151.17109337)(41.27418126,151.42695202)(41.39918092,151.66132636)
\curveto(41.52808682,151.89960694)(41.70191446,152.096872)(41.92066386,152.25312156)
\curveto(42.08472591,152.37421497)(42.30738155,152.47577718)(42.58863078,152.5578082)
\curveto(42.87378625,152.64374546)(43.17847291,152.68671409)(43.50269077,152.68671409)
\curveto(43.99097068,152.68671409)(44.41870388,152.61640178)(44.78589038,152.47577718)
\curveto(45.15698311,152.33515258)(45.43041986,152.14374687)(45.60620062,151.90156006)
\curveto(45.78198139,151.66327948)(45.90307481,151.34296789)(45.96948088,150.94062527)
\lineto(44.93823371,150.80000067)
\curveto(44.89135884,151.12031226)(44.75464046,151.37031156)(44.52807858,151.54999855)
\curveto(44.30542294,151.72968554)(43.98901756,151.81952904)(43.57886244,151.81952904)
\curveto(43.09448877,151.81952904)(42.74878659,151.73945114)(42.54175591,151.57929534)
\curveto(42.33472523,151.41913955)(42.23120989,151.23164008)(42.23120989,151.01679693)
\curveto(42.23120989,150.88007857)(42.27417852,150.75703204)(42.36011578,150.64765735)
\curveto(42.44605305,150.53437642)(42.5808183,150.44062669)(42.76441155,150.36640815)
\curveto(42.86988001,150.32734576)(43.18042603,150.23750226)(43.69604962,150.09687766)
\curveto(44.44214132,149.89765947)(44.96167114,149.73359744)(45.25463909,149.60469155)
\curveto(45.55151327,149.4796919)(45.78393451,149.29609867)(45.9519028,149.05391186)
\curveto(46.11987109,148.81172504)(46.20385523,148.51094464)(46.20385523,148.15157066)
\curveto(46.20385523,147.80000915)(46.10033989,147.46797884)(45.89330921,147.15547973)
\curveto(45.69018477,146.84688685)(45.3952637,146.60665315)(45.00854601,146.43477864)
\curveto(44.62182833,146.26681036)(44.18432953,146.18282623)(43.69604962,146.18282623)
\curveto(42.88745809,146.18282623)(42.27027228,146.3507945)(41.8444922,146.68673105)
\curveto(41.42261836,147.0226676)(41.15308785,147.52071307)(41.03590067,148.18086745)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.98687523,104.78115673)
\lineto(55.98687523,113.37097619)
\lineto(57.69780803,113.37097619)
\lineto(59.73100558,107.28896214)
\curveto(59.91850506,106.72255749)(60.05522344,106.29873057)(60.1411607,106.01748136)
\curveto(60.23881669,106.32998048)(60.39116002,106.78896355)(60.5981907,107.39443059)
\lineto(62.65482568,113.37097619)
\lineto(64.18411836,113.37097619)
\lineto(64.18411836,104.78115673)
\lineto(63.08841824,104.78115673)
\lineto(63.08841824,111.97058953)
\lineto(60.59233134,104.78115673)
\lineto(59.56694353,104.78115673)
\lineto(57.08257535,112.09363605)
\lineto(57.08257535,104.78115673)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.94386799,105.54873269)
\curveto(69.55324406,105.21670237)(69.17629197,104.98232804)(68.81301172,104.84560967)
\curveto(68.45363771,104.70889131)(68.06692002,104.64053213)(67.65285865,104.64053213)
\curveto(66.96926678,104.64053213)(66.4438776,104.80654728)(66.0766911,105.1385776)
\curveto(65.70950461,105.47451415)(65.52591137,105.90224731)(65.52591137,106.42177709)
\curveto(65.52591137,106.72646373)(65.59427055,107.0038067)(65.73098893,107.25380599)
\curveto(65.87161354,107.50771152)(66.05325367,107.71083595)(66.27590931,107.86317927)
\curveto(66.50247119,108.01552259)(66.75637674,108.13075664)(67.03762597,108.20888141)
\curveto(67.24465665,108.26356876)(67.55715579,108.31630299)(67.97512339,108.36708409)
\curveto(68.82668356,108.4686463)(69.45363496,108.58973971)(69.85597761,108.73036431)
\curveto(69.85988385,108.87489516)(69.86183697,108.96669177)(69.86183697,109.00575416)
\curveto(69.86183697,109.43544045)(69.76222786,109.73817397)(69.56300966,109.91395472)
\curveto(69.29347915,110.15223529)(68.89308962,110.27137558)(68.36184108,110.27137558)
\curveto(67.86574869,110.27137558)(67.4985622,110.18348521)(67.26028161,110.00770445)
\curveto(67.02590725,109.83582994)(66.8520796,109.52919018)(66.73879866,109.08778518)
\lineto(65.70755149,109.22840978)
\curveto(65.80130123,109.66981478)(65.95559769,110.02528253)(66.17044085,110.29481302)
\curveto(66.38528401,110.56824974)(66.69583003,110.77723353)(67.10207891,110.92176437)
\curveto(67.5083278,111.07020145)(67.97902963,111.14441999)(68.51418441,111.14441999)
\curveto(69.04543296,111.14441999)(69.4770724,111.08192017)(69.80910274,110.95692052)
\curveto(70.14113307,110.83192087)(70.38527303,110.67371819)(70.5415226,110.48231249)
\curveto(70.69777217,110.29481302)(70.80714687,110.05653244)(70.8696467,109.76747076)
\curveto(70.90480285,109.58778377)(70.92238093,109.26356593)(70.92238093,108.79481726)
\lineto(70.92238093,107.38857123)
\curveto(70.92238093,106.40810526)(70.94386525,105.78701326)(70.98683388,105.52529525)
\curveto(71.03370875,105.26748348)(71.12355225,105.01943731)(71.25636439,104.78115673)
\lineto(70.15480491,104.78115673)
\curveto(70.04543021,104.99990611)(69.9751179,105.25576476)(69.94386799,105.54873269)
\closepath
\moveto(69.85597761,107.90419478)
\curveto(69.47316616,107.74794522)(68.89894898,107.61513309)(68.13332608,107.5057584)
\curveto(67.69973352,107.44325858)(67.39309374,107.37294628)(67.21340673,107.2948215)
\curveto(67.03371973,107.21669672)(66.89504823,107.10146267)(66.79739225,106.94911935)
\curveto(66.69973627,106.80068227)(66.65090828,106.63466712)(66.65090828,106.45107388)
\curveto(66.65090828,106.16982468)(66.75637674,105.93545034)(66.96731366,105.74795087)
\curveto(67.18215682,105.5604514)(67.49465596,105.46670167)(67.90481109,105.46670167)
\curveto(68.31105997,105.46670167)(68.67238711,105.55459204)(68.98879249,105.7303728)
\curveto(69.30519787,105.91005979)(69.53761911,106.15419972)(69.6860562,106.4627926)
\curveto(69.79933714,106.70107318)(69.85597761,107.05263468)(69.85597761,107.51747712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.13526776,106.63857335)
\lineto(73.17823365,106.80263539)
\curveto(73.23682724,106.38466782)(73.39893617,106.06435623)(73.66456044,105.84170061)
\curveto(73.93409095,105.61904499)(74.30908992,105.50771718)(74.78955735,105.50771718)
\curveto(75.27393102,105.50771718)(75.63330504,105.60537315)(75.86767939,105.8006851)
\curveto(76.10205375,105.99990329)(76.21924093,106.2323245)(76.21924093,106.49794875)
\curveto(76.21924093,106.73622933)(76.11572559,106.9237288)(75.9086949,107.06044716)
\curveto(75.76416405,107.1541969)(75.40479004,107.27333718)(74.83057286,107.41786803)
\curveto(74.05713749,107.61317997)(73.52002958,107.78114825)(73.21924916,107.92177285)
\curveto(72.92237497,108.06630369)(72.6958131,108.26356876)(72.53956353,108.51356805)
\curveto(72.38722019,108.76747358)(72.31104853,109.04676967)(72.31104853,109.35145631)
\curveto(72.31104853,109.62879927)(72.37354836,109.88465793)(72.49854801,110.11903226)
\curveto(72.62745391,110.35731284)(72.80128156,110.55457791)(73.02003096,110.71082746)
\curveto(73.18409301,110.83192087)(73.40674865,110.93348309)(73.68799787,111.0155141)
\curveto(73.97315334,111.10145136)(74.27784001,111.14441999)(74.60205787,111.14441999)
\curveto(75.09033778,111.14441999)(75.51807098,111.07410769)(75.88525747,110.93348309)
\curveto(76.2563502,110.79285848)(76.52978695,110.60145277)(76.70556772,110.35926596)
\curveto(76.88134849,110.12098538)(77.0024419,109.80067379)(77.06884797,109.39833118)
\lineto(76.0376008,109.25770657)
\curveto(75.99072593,109.57801817)(75.85400755,109.82801746)(75.62744568,110.00770445)
\curveto(75.40479004,110.18739144)(75.08838466,110.27723494)(74.67822953,110.27723494)
\curveto(74.19385586,110.27723494)(73.84815368,110.19715704)(73.641123,110.03700125)
\curveto(73.43409232,109.87684545)(73.33057698,109.68934598)(73.33057698,109.47450284)
\curveto(73.33057698,109.33778447)(73.37354561,109.21473795)(73.45948288,109.10536325)
\curveto(73.54542014,108.99208232)(73.6801854,108.89833259)(73.86377864,108.82411405)
\curveto(73.9692471,108.78505166)(74.27979312,108.69520816)(74.79541671,108.55458356)
\curveto(75.54150841,108.35536538)(76.06103824,108.19130334)(76.35400618,108.06239745)
\curveto(76.65088037,107.93739781)(76.8833016,107.75380458)(77.05126989,107.51161776)
\curveto(77.21923818,107.26943095)(77.30322233,106.96865055)(77.30322233,106.60927656)
\curveto(77.30322233,106.25771506)(77.19970699,105.92568475)(76.9926763,105.61318563)
\curveto(76.78955186,105.30459275)(76.4946308,105.06435906)(76.10791311,104.89248454)
\curveto(75.72119542,104.72451627)(75.28369662,104.64053213)(74.79541671,104.64053213)
\curveto(73.98682518,104.64053213)(73.36963937,104.8085004)(72.94385929,105.14443695)
\curveto(72.52198545,105.4803735)(72.25245494,105.97841897)(72.13526776,106.63857335)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.56298449,104.78115673)
\lineto(78.56298449,113.37097619)
\lineto(79.6176691,113.37097619)
\lineto(79.6176691,108.47255254)
\lineto(82.113756,111.00379539)
\lineto(83.47898663,111.00379539)
\lineto(81.10008691,108.69520816)
\lineto(83.71922034,104.78115673)
\lineto(82.41844266,104.78115673)
\lineto(80.36180768,107.96278836)
\lineto(79.6176691,107.24794663)
\lineto(79.6176691,104.78115673)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88.8168626,106.78505732)
\lineto(89.90670336,106.65029207)
\curveto(89.73482884,106.01357512)(89.41647033,105.51943589)(88.95162786,105.16787439)
\curveto(88.48678539,104.81631288)(87.89303701,104.64053213)(87.17038275,104.64053213)
\curveto(86.260229,104.64053213)(85.53757473,104.91982821)(85.00241995,105.47842038)
\curveto(84.47117141,106.04091879)(84.20554713,106.82802594)(84.20554713,107.83974183)
\curveto(84.20554713,108.88661387)(84.47507764,109.69911158)(85.01413867,110.27723494)
\curveto(85.55319969,110.85535831)(86.25241652,111.14441999)(87.11178916,111.14441999)
\curveto(87.94381813,111.14441999)(88.62350376,110.86121766)(89.15084606,110.29481302)
\curveto(89.67818837,109.72840837)(89.94185952,108.93153562)(89.94185952,107.90419478)
\curveto(89.94185952,107.84169495)(89.9399064,107.74794522)(89.93600016,107.62294557)
\lineto(85.29538789,107.62294557)
\curveto(85.33445029,106.93935375)(85.52780913,106.41591773)(85.87546443,106.05263751)
\curveto(86.22311972,105.68935729)(86.65671228,105.50771718)(87.17624211,105.50771718)
\curveto(87.5629598,105.50771718)(87.89303701,105.60927939)(88.16647376,105.81240382)
\curveto(88.43991051,106.01552824)(88.65670679,106.33974607)(88.8168626,106.78505732)
\closepath
\moveto(85.35398148,108.49013062)
\lineto(88.82858132,108.49013062)
\curveto(88.78170645,109.01356664)(88.64889432,109.40614365)(88.43014492,109.66786166)
\curveto(88.09420834,110.07411052)(87.65866266,110.27723494)(87.12350788,110.27723494)
\curveto(86.63913421,110.27723494)(86.2309322,110.11512602)(85.89890186,109.79090819)
\curveto(85.57077776,109.46669036)(85.38913764,109.03309783)(85.35398148,108.49013062)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.26801728,104.78115673)
\lineto(95.26801728,105.56631076)
\curveto(94.87348711,104.94912501)(94.29341058,104.64053213)(93.52778768,104.64053213)
\curveto(93.03169529,104.64053213)(92.57466529,104.77725049)(92.15669769,105.05068722)
\curveto(91.74263633,105.32412395)(91.42037158,105.70498224)(91.18990347,106.19326211)
\curveto(90.96334159,106.68544822)(90.85006065,107.24989975)(90.85006065,107.8866167)
\curveto(90.85006065,108.50770869)(90.95357599,109.0702071)(91.16060667,109.57411193)
\curveto(91.36763735,110.08192299)(91.67818338,110.47059377)(92.09224474,110.74012426)
\curveto(92.5063061,111.00965474)(92.96919546,111.14441999)(93.4809128,111.14441999)
\curveto(93.85591178,111.14441999)(94.18989523,111.06434209)(94.48286318,110.90418629)
\curveto(94.77583113,110.74793673)(95.01411172,110.54285919)(95.19770497,110.28895366)
\lineto(95.19770497,113.37097619)
\lineto(96.24653022,113.37097619)
\lineto(96.24653022,104.78115673)
\closepath
\moveto(91.93404205,107.8866167)
\curveto(91.93404205,107.08974395)(92.10201034,106.49404251)(92.43794692,106.09951238)
\curveto(92.7738835,105.70498224)(93.17036678,105.50771718)(93.62739678,105.50771718)
\curveto(94.08833301,105.50771718)(94.47895694,105.69521665)(94.79926856,106.07021559)
\curveto(95.12348642,106.44912077)(95.28559535,107.02529101)(95.28559535,107.79872632)
\curveto(95.28559535,108.65028642)(95.1215333,109.27528465)(94.7934092,109.67372102)
\curveto(94.4652851,110.0721574)(94.06098934,110.27137558)(93.58052191,110.27137558)
\curveto(93.11177319,110.27137558)(92.71919615,110.07996987)(92.40279076,109.69715846)
\curveto(92.09029162,109.31434704)(91.93404205,108.71083312)(91.93404205,107.8866167)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.63531369,97.80660827)
\lineto(56.70757638,97.90035801)
\curveto(56.75835749,97.47067172)(56.87554467,97.1171571)(57.05913791,96.83981413)
\curveto(57.2466374,96.5663774)(57.5356991,96.34372178)(57.92632303,96.17184727)
\curveto(58.31694696,96.00387899)(58.75639888,95.91989486)(59.24467879,95.91989486)
\curveto(59.67827135,95.91989486)(60.0610828,95.9843478)(60.39311314,96.11325368)
\curveto(60.72514348,96.24215957)(60.97123655,96.41794032)(61.13139236,96.64059594)
\curveto(61.29545441,96.8671578)(61.37748544,97.11325086)(61.37748544,97.37887511)
\curveto(61.37748544,97.64840559)(61.29936065,97.88277993)(61.14311108,98.08199812)
\curveto(60.98686151,98.28512254)(60.72904971,98.45504394)(60.3696757,98.5917623)
\curveto(60.13920758,98.6816058)(59.62944336,98.82027728)(58.84038302,99.00777675)
\curveto(58.05132269,99.19918246)(57.49858983,99.37886945)(57.18218445,99.54683773)
\curveto(56.77202932,99.76168087)(56.46538954,100.02730512)(56.2622651,100.34371047)
\curveto(56.0630469,100.66402207)(55.96343779,101.02144293)(55.96343779,101.41597307)
\curveto(55.96343779,101.84956559)(56.08648433,102.25386132)(56.33257741,102.62886026)
\curveto(56.57867048,103.00776544)(56.93804449,103.294874)(57.41069945,103.49018595)
\curveto(57.8833544,103.6854979)(58.40874358,103.78315387)(58.986867,103.78315387)
\curveto(59.623584,103.78315387)(60.18412934,103.67963854)(60.66850301,103.47260788)
\curveto(61.15678292,103.26948345)(61.53178189,102.96870305)(61.79349992,102.57026668)
\curveto(62.05521795,102.1718303)(62.19584256,101.7206597)(62.21537376,101.21675488)
\lineto(61.125533,101.13472386)
\curveto(61.06693941,101.67769108)(60.86772121,102.08784617)(60.52787839,102.36518913)
\curveto(60.19194181,102.6425321)(59.69389631,102.78120358)(59.03374187,102.78120358)
\curveto(58.34624375,102.78120358)(57.84429201,102.65425081)(57.52788663,102.40034528)
\curveto(57.21538748,102.15034599)(57.05913791,101.84761247)(57.05913791,101.49214473)
\curveto(57.05913791,101.18355185)(57.17046573,100.92964632)(57.39312137,100.73042813)
\curveto(57.61187077,100.53120994)(58.1821817,100.3261324)(59.10405417,100.11519549)
\curveto(60.02983288,99.90816483)(60.66459677,99.72652472)(61.00834582,99.57027516)
\curveto(61.50834445,99.33980706)(61.87748406,99.04683914)(62.11576466,98.69137139)
\curveto(62.35404526,98.33980989)(62.47318555,97.93356104)(62.47318555,97.47262484)
\curveto(62.47318555,97.01559488)(62.34232654,96.58395548)(62.08060851,96.17770663)
\curveto(61.81889047,95.77536401)(61.44193838,95.46091178)(60.94975223,95.23434992)
\curveto(60.46147232,95.0116943)(59.91069259,94.90036649)(59.29741302,94.90036649)
\curveto(58.5200714,94.90036649)(57.86772944,95.01364742)(57.34038714,95.24020928)
\curveto(56.81695108,95.46677114)(56.40484283,95.80661393)(56.10406241,96.25973765)
\curveto(55.80718822,96.7167676)(55.65093865,97.23239115)(55.63531369,97.80660827)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.15090453,97.05075103)
\lineto(69.24074529,96.91598579)
\curveto(69.06887076,96.27926884)(68.75051226,95.78512961)(68.28566979,95.43356811)
\curveto(67.82082731,95.0820066)(67.22707894,94.90622585)(66.50442468,94.90622585)
\curveto(65.59427092,94.90622585)(64.87161666,95.18552193)(64.33646187,95.7441141)
\curveto(63.80521333,96.30661251)(63.53958906,97.09371966)(63.53958906,98.10543555)
\curveto(63.53958906,99.15230759)(63.80911957,99.96480529)(64.34818059,100.54292866)
\curveto(64.88724161,101.12105202)(65.58645844,101.41011371)(66.44583109,101.41011371)
\curveto(67.27786005,101.41011371)(67.95754569,101.12691138)(68.48488799,100.56050673)
\curveto(69.01223029,99.99410209)(69.27590144,99.19722934)(69.27590144,98.16988849)
\curveto(69.27590144,98.10738867)(69.27394832,98.01363894)(69.27004209,97.88863929)
\lineto(64.62942982,97.88863929)
\curveto(64.66849221,97.20504747)(64.86185106,96.68161145)(65.20950635,96.31833123)
\curveto(65.55716165,95.95505101)(65.99075421,95.7734109)(66.51028403,95.7734109)
\curveto(66.89700172,95.7734109)(67.22707894,95.87497311)(67.50051569,96.07809753)
\curveto(67.77395244,96.28122196)(67.99074872,96.60543979)(68.15090453,97.05075103)
\closepath
\moveto(64.68802341,98.75582434)
\lineto(68.16262325,98.75582434)
\curveto(68.11574838,99.27926036)(67.98293624,99.67183737)(67.76418684,99.93355538)
\curveto(67.42825026,100.33980423)(66.99270458,100.54292866)(66.4575498,100.54292866)
\curveto(65.97317613,100.54292866)(65.56497413,100.38081974)(65.23294379,100.05660191)
\curveto(64.90481969,99.73238408)(64.72317956,99.29879155)(64.68802341,98.75582434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(74.62549567,97.32614088)
\lineto(75.6626022,97.19137564)
\curveto(75.54932126,96.47653391)(75.25830643,95.91598862)(74.78955772,95.50973977)
\curveto(74.32471525,95.10739715)(73.75245119,94.90622585)(73.07276556,94.90622585)
\curveto(72.22120539,94.90622585)(71.5356604,95.18356881)(71.01613058,95.73825474)
\curveto(70.50050699,96.29684692)(70.2426952,97.09567278)(70.2426952,98.13473234)
\curveto(70.2426952,98.80660544)(70.35402302,99.39449441)(70.57667866,99.89839923)
\curveto(70.7993343,100.40230406)(71.13722399,100.77925612)(71.59034775,101.02925541)
\curveto(72.04737775,101.28316094)(72.54347014,101.41011371)(73.07862492,101.41011371)
\curveto(73.75440431,101.41011371)(74.30713717,101.23823919)(74.73682349,100.89449017)
\curveto(75.16650981,100.55464738)(75.44189968,100.07027375)(75.5629931,99.44136927)
\lineto(74.53760529,99.2831666)
\curveto(74.43994931,99.70113416)(74.26612166,100.0155864)(74.01612234,100.2265233)
\curveto(73.77002927,100.43746021)(73.47120196,100.54292866)(73.11964043,100.54292866)
\curveto(72.58839189,100.54292866)(72.15675245,100.35152295)(71.82472211,99.96871153)
\curveto(71.49269177,99.58980635)(71.3266766,98.98824556)(71.3266766,98.16402914)
\curveto(71.3266766,97.328094)(71.48683241,96.72067384)(71.80714403,96.34176866)
\curveto(72.12745565,95.96286348)(72.54542325,95.7734109)(73.06104684,95.7734109)
\curveto(73.4751082,95.7734109)(73.82081038,95.90036366)(74.09815337,96.15426919)
\curveto(74.37549636,96.40817473)(74.55127712,96.79879862)(74.62549567,97.32614088)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.55322476,95.04685045)
\lineto(76.55322476,101.2694891)
\lineto(77.5024409,101.2694891)
\lineto(77.5024409,100.3261324)
\curveto(77.74462774,100.7675374)(77.96728338,101.0585522)(78.17040782,101.1991768)
\curveto(78.3774385,101.33980141)(78.60400038,101.41011371)(78.85009345,101.41011371)
\curveto(79.20556123,101.41011371)(79.56688836,101.29683278)(79.93407485,101.07027092)
\lineto(79.5707946,100.09175806)
\curveto(79.31298281,100.24410138)(79.05517101,100.32027304)(78.79735922,100.32027304)
\curveto(78.5668911,100.32027304)(78.35986042,100.24996074)(78.17626718,100.10933614)
\curveto(77.99267393,99.97261777)(77.86181491,99.78121206)(77.78369013,99.53511901)
\curveto(77.66650295,99.16012007)(77.60790936,98.74996498)(77.60790936,98.30465374)
\lineto(77.60790936,95.04685045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.82078097,97.05075103)
\lineto(85.91062173,96.91598579)
\curveto(85.7387472,96.27926884)(85.4203887,95.78512961)(84.95554623,95.43356811)
\curveto(84.49070375,95.0820066)(83.89695538,94.90622585)(83.17430112,94.90622585)
\curveto(82.26414736,94.90622585)(81.5414931,95.18552193)(81.00633832,95.7441141)
\curveto(80.47508977,96.30661251)(80.2094655,97.09371966)(80.2094655,98.10543555)
\curveto(80.2094655,99.15230759)(80.47899601,99.96480529)(81.01805703,100.54292866)
\curveto(81.55711806,101.12105202)(82.25633489,101.41011371)(83.11570753,101.41011371)
\curveto(83.94773649,101.41011371)(84.62742213,101.12691138)(85.15476443,100.56050673)
\curveto(85.68210673,99.99410209)(85.94577789,99.19722934)(85.94577789,98.16988849)
\curveto(85.94577789,98.10738867)(85.94382477,98.01363894)(85.93991853,97.88863929)
\lineto(81.29930626,97.88863929)
\curveto(81.33836866,97.20504747)(81.5317275,96.68161145)(81.8793828,96.31833123)
\curveto(82.22703809,95.95505101)(82.66063065,95.7734109)(83.18016048,95.7734109)
\curveto(83.56687816,95.7734109)(83.89695538,95.87497311)(84.17039213,96.07809753)
\curveto(84.44382888,96.28122196)(84.66062516,96.60543979)(84.82078097,97.05075103)
\closepath
\moveto(81.35789985,98.75582434)
\lineto(84.83249969,98.75582434)
\curveto(84.78562482,99.27926036)(84.65281268,99.67183737)(84.43406328,99.93355538)
\curveto(84.09812671,100.33980423)(83.66258103,100.54292866)(83.12742625,100.54292866)
\curveto(82.64305257,100.54292866)(82.23485057,100.38081974)(81.90282023,100.05660191)
\curveto(81.57469613,99.73238408)(81.39305601,99.29879155)(81.35789985,98.75582434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.5375654,95.99020716)
\lineto(89.68990874,95.05856917)
\curveto(89.39303455,94.99606934)(89.12741028,94.96481943)(88.89303592,94.96481943)
\curveto(88.51022447,94.96481943)(88.21335029,95.02536614)(88.00241337,95.14645954)
\curveto(87.79147645,95.26755295)(87.64303935,95.42575563)(87.55710209,95.62106758)
\curveto(87.47116483,95.82028576)(87.42819619,96.23630021)(87.42819619,96.86911092)
\lineto(87.42819619,100.44917892)
\lineto(86.65476082,100.44917892)
\lineto(86.65476082,101.2694891)
\lineto(87.42819619,101.2694891)
\lineto(87.42819619,102.81050037)
\lineto(88.47702144,103.44331108)
\lineto(88.47702144,101.2694891)
\lineto(89.5375654,101.2694891)
\lineto(89.5375654,100.44917892)
\lineto(88.47702144,100.44917892)
\lineto(88.47702144,96.81051734)
\curveto(88.47702144,96.50973694)(88.49459952,96.31637811)(88.52975567,96.23044085)
\curveto(88.56881806,96.1445036)(88.62936477,96.07614441)(88.7113958,96.02536331)
\curveto(88.79733306,95.9745822)(88.91842648,95.94919165)(89.07467605,95.94919165)
\curveto(89.19186323,95.94919165)(89.34615968,95.96286348)(89.5375654,95.99020716)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.14693667,96.90426707)
\lineto(91.18990256,97.06832911)
\curveto(91.24849614,96.65036154)(91.41060507,96.33004995)(91.67622935,96.10739433)
\curveto(91.94575986,95.88473871)(92.32075883,95.7734109)(92.80122626,95.7734109)
\curveto(93.28559993,95.7734109)(93.64497394,95.87106687)(93.8793483,96.06637882)
\curveto(94.11372266,96.265597)(94.23090983,96.49801822)(94.23090983,96.76364247)
\curveto(94.23090983,97.00192305)(94.12739449,97.18942252)(93.92036381,97.32614088)
\curveto(93.77583296,97.41989061)(93.41645894,97.5390309)(92.84224177,97.68356174)
\curveto(92.06880639,97.87887369)(91.53169849,98.04684197)(91.23091807,98.18746657)
\curveto(90.93404388,98.33199741)(90.707482,98.52926248)(90.55123243,98.77926177)
\curveto(90.3988891,99.0331673)(90.32271744,99.31246339)(90.32271744,99.61715003)
\curveto(90.32271744,99.89449299)(90.38521726,100.15035164)(90.51021692,100.38472598)
\curveto(90.63912282,100.62300656)(90.81295046,100.82027163)(91.03169986,100.97652118)
\curveto(91.19576191,101.09761459)(91.41841755,101.1991768)(91.69966678,101.28120782)
\curveto(91.98482225,101.36714508)(92.28950891,101.41011371)(92.61372677,101.41011371)
\curveto(93.10200668,101.41011371)(93.52973988,101.33980141)(93.89692638,101.1991768)
\curveto(94.26801911,101.0585522)(94.54145586,100.86714649)(94.71723662,100.62495968)
\curveto(94.89301739,100.3866791)(95.01411081,100.06636751)(95.08051688,99.66402489)
\lineto(94.04926971,99.52340029)
\curveto(94.00239484,99.84371189)(93.86567646,100.09371118)(93.63911458,100.27339817)
\curveto(93.41645894,100.45308516)(93.10005356,100.54292866)(92.68989844,100.54292866)
\curveto(92.20552477,100.54292866)(91.85982259,100.46285076)(91.65279191,100.30269496)
\curveto(91.44576123,100.14253917)(91.34224589,99.9550397)(91.34224589,99.74019655)
\curveto(91.34224589,99.60347819)(91.38521452,99.48043166)(91.47115178,99.37105697)
\curveto(91.55708905,99.25777604)(91.6918543,99.16402631)(91.87544755,99.08980777)
\curveto(91.98091601,99.05074538)(92.29146203,98.96090188)(92.80708562,98.82027728)
\curveto(93.55317732,98.62105909)(94.07270714,98.45699706)(94.36567509,98.32809117)
\curveto(94.66254927,98.20309153)(94.89497051,98.01949829)(95.0629388,97.77731148)
\curveto(95.23090709,97.53512466)(95.31489123,97.23434426)(95.31489123,96.87497028)
\curveto(95.31489123,96.52340877)(95.21137589,96.19137846)(95.00434521,95.87887935)
\curveto(94.80122077,95.57028647)(94.5062997,95.33005277)(94.11958201,95.15817826)
\curveto(93.73286433,94.99020998)(93.29536553,94.90622585)(92.80708562,94.90622585)
\curveto(91.99849409,94.90622585)(91.38130828,95.07419412)(90.9555282,95.41013067)
\curveto(90.53365436,95.74606722)(90.26412385,96.24411269)(90.14693667,96.90426707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.18944663,104.54116815)
\lineto(113.18944663,113.13098762)
\lineto(114.32616226,113.13098762)
\lineto(114.32616226,105.55483716)
\lineto(118.5566194,105.55483716)
\lineto(118.5566194,104.54116815)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.20504951,104.54116815)
\lineto(121.20504951,112.11731861)
\lineto(118.37497916,112.11731861)
\lineto(118.37497916,113.13098762)
\lineto(125.18355422,113.13098762)
\lineto(125.18355422,112.11731861)
\lineto(122.34176514,112.11731861)
\lineto(122.34176514,104.54116815)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.38472248,104.54116815)
\lineto(126.38472248,113.13098762)
\lineto(127.52143811,113.13098762)
\lineto(127.52143811,109.60365384)
\lineto(131.98626961,109.60365384)
\lineto(131.98626961,113.13098762)
\lineto(133.12298524,113.13098762)
\lineto(133.12298524,104.54116815)
\lineto(131.98626961,104.54116815)
\lineto(131.98626961,108.58998483)
\lineto(127.52143811,108.58998483)
\lineto(127.52143811,104.54116815)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.36320249,104.54116815)
\lineto(137.45891084,110.76380681)
\lineto(138.5487516,110.76380681)
\lineto(139.53898326,107.17202009)
\lineto(139.90812287,105.83608637)
\curveto(139.92374783,105.90249243)(140.03116941,106.33022559)(140.23038761,107.11928586)
\lineto(141.22061927,110.76380681)
\lineto(142.30460067,110.76380681)
\lineto(143.23623874,107.15444201)
\lineto(143.54678476,105.96499225)
\lineto(143.90420565,107.16616073)
\lineto(144.97060898,110.76380681)
\lineto(145.99599679,110.76380681)
\lineto(144.05068963,104.54116815)
\lineto(142.95498951,104.54116815)
\lineto(141.96475785,108.26772012)
\lineto(141.72452414,109.32826399)
\lineto(140.46476197,104.54116815)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.88662141,111.91810042)
\lineto(146.88662141,113.13098762)
\lineto(147.94130601,113.13098762)
\lineto(147.94130601,111.91810042)
\closepath
\moveto(146.88662141,104.54116815)
\lineto(146.88662141,110.76380681)
\lineto(147.94130601,110.76380681)
\lineto(147.94130601,104.54116815)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.84949661,105.48452486)
\lineto(152.00183994,104.55288687)
\curveto(151.70496576,104.49038705)(151.43934148,104.45913714)(151.20496713,104.45913714)
\curveto(150.82215568,104.45913714)(150.52528149,104.51968384)(150.31434457,104.64077725)
\curveto(150.10340765,104.76187065)(149.95497056,104.92007333)(149.86903329,105.11538528)
\curveto(149.78309603,105.31460347)(149.7401274,105.73061792)(149.7401274,106.36342863)
\lineto(149.7401274,109.94349663)
\lineto(148.96669202,109.94349663)
\lineto(148.96669202,110.76380681)
\lineto(149.7401274,110.76380681)
\lineto(149.7401274,112.30481808)
\lineto(150.78895264,112.93762879)
\lineto(150.78895264,110.76380681)
\lineto(151.84949661,110.76380681)
\lineto(151.84949661,109.94349663)
\lineto(150.78895264,109.94349663)
\lineto(150.78895264,106.30483504)
\curveto(150.78895264,106.00405464)(150.80653072,105.81069581)(150.84168687,105.72475856)
\curveto(150.88074927,105.6388213)(150.94129598,105.57046212)(151.023327,105.51968101)
\curveto(151.10926427,105.46889991)(151.23035768,105.44350935)(151.38660725,105.44350935)
\curveto(151.50379443,105.44350935)(151.65809088,105.45718119)(151.84949661,105.48452486)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.88074365,104.54116815)
\lineto(152.88074365,113.13098762)
\lineto(153.93542825,113.13098762)
\lineto(153.93542825,110.04896508)
\curveto(154.4276144,110.61927597)(155.04870645,110.90443141)(155.79870439,110.90443141)
\curveto(156.25964063,110.90443141)(156.66003015,110.8126348)(156.99987297,110.62904156)
\curveto(157.33971579,110.44935457)(157.58190262,110.19935528)(157.72643347,109.87904369)
\curveto(157.87487057,109.55873209)(157.94908911,109.09388966)(157.94908911,108.48451638)
\lineto(157.94908911,104.54116815)
\lineto(156.89440451,104.54116815)
\lineto(156.89440451,108.48451638)
\curveto(156.89440451,109.01185864)(156.77917045,109.39467005)(156.54870233,109.63295063)
\curveto(156.32214045,109.87513745)(155.99987571,109.99623085)(155.58190811,109.99623085)
\curveto(155.26940897,109.99623085)(154.9744879,109.91419984)(154.69714491,109.7501378)
\curveto(154.42370816,109.589982)(154.2283962,109.37123262)(154.11120902,109.09388966)
\curveto(153.99402184,108.81654669)(153.93542825,108.43373527)(153.93542825,107.9454554)
\lineto(153.93542825,104.54116815)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.84960381,97.70095298)
\lineto(113.9218665,97.79470271)
\curveto(113.97264761,97.36501643)(114.08983478,97.0115018)(114.27342803,96.73415884)
\curveto(114.46092752,96.46072211)(114.74998922,96.23806649)(115.14061315,96.06619197)
\curveto(115.53123708,95.8982237)(115.970689,95.81423956)(116.45896891,95.81423956)
\curveto(116.89256147,95.81423956)(117.27537292,95.8786925)(117.60740326,96.00759839)
\curveto(117.93943359,96.13650428)(118.18552667,96.31228503)(118.34568248,96.53494065)
\curveto(118.50974453,96.76150251)(118.59177555,97.00759556)(118.59177555,97.27321981)
\curveto(118.59177555,97.5427503)(118.51365077,97.77712464)(118.3574012,97.97634282)
\curveto(118.20115163,98.17946725)(117.94333983,98.34938864)(117.58396582,98.48610701)
\curveto(117.3534977,98.5759505)(116.84373348,98.71462199)(116.05467314,98.90212146)
\curveto(115.26561281,99.09352716)(114.71287995,99.27321416)(114.39647457,99.44118243)
\curveto(113.98631944,99.65602557)(113.67967966,99.92164982)(113.47655522,100.23805518)
\curveto(113.27733701,100.55836677)(113.17772791,100.91578764)(113.17772791,101.31031777)
\curveto(113.17772791,101.74391029)(113.30077445,102.14820603)(113.54686752,102.52320497)
\curveto(113.7929606,102.90211015)(114.15233461,103.18921871)(114.62498957,103.38453066)
\curveto(115.09764452,103.5798426)(115.6230337,103.67749858)(116.20115712,103.67749858)
\curveto(116.83787412,103.67749858)(117.39841945,103.57398325)(117.88279313,103.36695258)
\curveto(118.37107304,103.16382815)(118.74607201,102.86304776)(119.00779004,102.46461138)
\curveto(119.26950807,102.06617501)(119.41013268,101.61500441)(119.42966388,101.11109958)
\lineto(118.33982312,101.02906857)
\curveto(118.28122953,101.57203578)(118.08201133,101.98219087)(117.74216851,102.25953384)
\curveto(117.40623193,102.5368768)(116.90818643,102.67554829)(116.24803199,102.67554829)
\curveto(115.56053387,102.67554829)(115.05858213,102.54859552)(114.74217674,102.29468999)
\curveto(114.4296776,102.04469069)(114.27342803,101.74195718)(114.27342803,101.38648943)
\curveto(114.27342803,101.07789655)(114.38475585,100.82399102)(114.60741149,100.62477283)
\curveto(114.82616089,100.42555465)(115.39647182,100.2204771)(116.31834429,100.0095402)
\curveto(117.244123,99.80250953)(117.87888689,99.62086942)(118.22263594,99.46461986)
\curveto(118.72263457,99.23415177)(119.09177418,98.94118384)(119.33005478,98.5857161)
\curveto(119.56833537,98.23415459)(119.68747567,97.82790574)(119.68747567,97.36696955)
\curveto(119.68747567,96.90993959)(119.55661666,96.47830018)(119.29489862,96.07205133)
\curveto(119.03318059,95.66970872)(118.6562285,95.35525648)(118.16404235,95.12869462)
\curveto(117.67576244,94.906039)(117.12498271,94.79471119)(116.51170314,94.79471119)
\curveto(115.73436152,94.79471119)(115.08201956,94.90799212)(114.55467726,95.13455398)
\curveto(114.0312412,95.36111584)(113.61913295,95.70095863)(113.31835253,96.15408235)
\curveto(113.02147834,96.61111231)(112.86522877,97.12673585)(112.84960381,97.70095298)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.10544072,94.94119516)
\lineto(121.10544072,103.53101462)
\lineto(122.16012532,103.53101462)
\lineto(122.16012532,100.44899208)
\curveto(122.65231147,101.01930297)(123.27340352,101.30445841)(124.02340146,101.30445841)
\curveto(124.48433769,101.30445841)(124.88472722,101.2126618)(125.22457004,101.02906857)
\curveto(125.56441285,100.84938157)(125.80659969,100.59938228)(125.95113054,100.27907069)
\curveto(126.09956764,99.95875909)(126.17378618,99.49391666)(126.17378618,98.88454338)
\lineto(126.17378618,94.94119516)
\lineto(125.11910158,94.94119516)
\lineto(125.11910158,98.88454338)
\curveto(125.11910158,99.41188564)(125.00386752,99.79469706)(124.7733994,100.03297763)
\curveto(124.54683752,100.27516445)(124.22457278,100.39625786)(123.80660518,100.39625786)
\curveto(123.49410604,100.39625786)(123.19918497,100.31422684)(122.92184198,100.1501648)
\curveto(122.64840523,99.990009)(122.45309327,99.77125962)(122.33590609,99.49391666)
\curveto(122.21871891,99.21657369)(122.16012532,98.83376227)(122.16012532,98.3454824)
\lineto(122.16012532,94.94119516)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.83978579,95.70877111)
\curveto(131.44916186,95.3767408)(131.07220977,95.14236646)(130.70892952,95.0056481)
\curveto(130.34955551,94.86892973)(129.96283782,94.80057055)(129.54877645,94.80057055)
\curveto(128.86518458,94.80057055)(128.3397954,94.96658571)(127.9726089,95.29861602)
\curveto(127.60542241,95.63455257)(127.42182917,96.06228574)(127.42182917,96.58181552)
\curveto(127.42182917,96.88650215)(127.49018835,97.16384512)(127.62690673,97.41384441)
\curveto(127.76753134,97.66774995)(127.94917147,97.87087437)(128.17182711,98.02321769)
\curveto(128.39838899,98.17556101)(128.65229454,98.29079506)(128.93354377,98.36891984)
\curveto(129.14057445,98.42360718)(129.45307359,98.47634141)(129.87104119,98.52712252)
\curveto(130.72260136,98.62868473)(131.34955276,98.74977814)(131.75189541,98.89040274)
\curveto(131.75580165,99.03493358)(131.75775477,99.1267302)(131.75775477,99.16579258)
\curveto(131.75775477,99.59547887)(131.65814566,99.89821239)(131.45892746,100.07399314)
\curveto(131.18939695,100.31227372)(130.78900742,100.43141401)(130.25775888,100.43141401)
\curveto(129.76166649,100.43141401)(129.39448,100.34352363)(129.15619941,100.16774288)
\curveto(128.92182505,99.99586836)(128.7479974,99.6892286)(128.63471646,99.2478236)
\lineto(127.60346929,99.38844821)
\curveto(127.69721903,99.82985321)(127.85151549,100.18532095)(128.06635865,100.45485144)
\curveto(128.28120181,100.72828817)(128.59174783,100.93727195)(128.99799671,101.08180279)
\curveto(129.4042456,101.23023987)(129.87494743,101.30445841)(130.41010221,101.30445841)
\curveto(130.94135076,101.30445841)(131.3729902,101.24195859)(131.70502054,101.11695894)
\curveto(132.03705087,100.9919593)(132.28119083,100.83375662)(132.4374404,100.64235091)
\curveto(132.59368997,100.45485144)(132.70306467,100.21657086)(132.7655645,99.92750918)
\curveto(132.80072065,99.74782219)(132.81829873,99.42360436)(132.81829873,98.95485568)
\lineto(132.81829873,97.54860966)
\curveto(132.81829873,96.56814368)(132.83978305,95.94705169)(132.88275168,95.68533368)
\curveto(132.92962655,95.4275219)(133.01947005,95.17947573)(133.15228219,94.94119516)
\lineto(132.05072271,94.94119516)
\curveto(131.94134801,95.15994454)(131.8710357,95.41580319)(131.83978579,95.70877111)
\closepath
\moveto(131.75189541,98.0642332)
\curveto(131.36908396,97.90798364)(130.79486678,97.77517152)(130.02924388,97.66579683)
\curveto(129.59565132,97.603297)(129.28901154,97.5329847)(129.10932453,97.45485992)
\curveto(128.92963753,97.37673514)(128.79096603,97.26150109)(128.69331005,97.10915778)
\curveto(128.59565407,96.96072069)(128.54682608,96.79470554)(128.54682608,96.61111231)
\curveto(128.54682608,96.3298631)(128.65229454,96.09548877)(128.86323146,95.9079893)
\curveto(129.07807462,95.72048983)(129.39057376,95.62674009)(129.80072889,95.62674009)
\curveto(130.20697777,95.62674009)(130.5683049,95.71463047)(130.88471029,95.89041122)
\curveto(131.20111567,96.07009821)(131.43353691,96.31423815)(131.581974,96.62283103)
\curveto(131.69525494,96.8611116)(131.75189541,97.21267311)(131.75189541,97.67751554)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.44134165,94.94119516)
\lineto(134.44134165,101.16383381)
\lineto(135.3905578,101.16383381)
\lineto(135.3905578,100.2204771)
\curveto(135.63274463,100.6618821)(135.85540027,100.95289691)(136.05852471,101.09352151)
\curveto(136.2655554,101.23414611)(136.49211727,101.30445841)(136.73821035,101.30445841)
\curveto(137.09367812,101.30445841)(137.45500526,101.19117748)(137.82219175,100.96461562)
\lineto(137.45891149,99.98610277)
\curveto(137.2010997,100.13844608)(136.94328791,100.21461774)(136.68547612,100.21461774)
\curveto(136.455008,100.21461774)(136.24797732,100.14430544)(136.06438407,100.00368084)
\curveto(135.88079083,99.86696248)(135.74993181,99.67555677)(135.67180702,99.42946371)
\curveto(135.55461985,99.05446477)(135.49602626,98.64430968)(135.49602626,98.19899844)
\lineto(135.49602626,94.94119516)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.70889787,96.94509574)
\lineto(143.79873863,96.81033049)
\curveto(143.6268641,96.17361355)(143.3085056,95.67947432)(142.84366312,95.32791281)
\curveto(142.37882065,94.97635131)(141.78507228,94.80057055)(141.06241801,94.80057055)
\curveto(140.15226426,94.80057055)(139.42960999,95.07986664)(138.89445521,95.63845881)
\curveto(138.36320667,96.20095722)(138.0975824,96.98806437)(138.0975824,97.99978026)
\curveto(138.0975824,99.0466523)(138.36711291,99.85915)(138.90617393,100.43727336)
\curveto(139.44523495,101.01539673)(140.14445178,101.30445841)(141.00382442,101.30445841)
\curveto(141.83585339,101.30445841)(142.51553902,101.02125609)(143.04288133,100.45485144)
\curveto(143.57022363,99.88844679)(143.83389478,99.09157404)(143.83389478,98.0642332)
\curveto(143.83389478,98.00173338)(143.83194166,97.90798364)(143.82803542,97.78298399)
\lineto(139.18742316,97.78298399)
\curveto(139.22648555,97.09939218)(139.4198444,96.57595616)(139.76749969,96.21267593)
\curveto(140.11515499,95.84939571)(140.54874755,95.6677556)(141.06827737,95.6677556)
\curveto(141.45499506,95.6677556)(141.78507228,95.76931781)(142.05850903,95.97244224)
\curveto(142.33194578,96.17556666)(142.54874206,96.4997845)(142.70889787,96.94509574)
\closepath
\moveto(139.24601675,98.65016904)
\lineto(142.72061659,98.65016904)
\curveto(142.67374172,99.17360506)(142.54092958,99.56618208)(142.32218018,99.82790009)
\curveto(141.9862436,100.23414894)(141.55069792,100.43727336)(141.01554314,100.43727336)
\curveto(140.53116947,100.43727336)(140.12296747,100.27516445)(139.79093713,99.95094661)
\curveto(139.46281303,99.62672878)(139.2811729,99.19313626)(139.24601675,98.65016904)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.16005061,94.94119516)
\lineto(149.16005061,95.72634918)
\curveto(148.76552044,95.10916343)(148.18544391,94.80057055)(147.41982101,94.80057055)
\curveto(146.92372862,94.80057055)(146.46669862,94.93728892)(146.04873102,95.21072564)
\curveto(145.63466966,95.48416237)(145.31240492,95.86502067)(145.0819368,96.35330054)
\curveto(144.85537492,96.84548665)(144.74209398,97.40993817)(144.74209398,98.04665512)
\curveto(144.74209398,98.66774712)(144.84560932,99.23024553)(145.05264,99.73415035)
\curveto(145.25967069,100.24196142)(145.57021671,100.63063219)(145.98427807,100.90016268)
\curveto(146.39833944,101.16969317)(146.86122879,101.30445841)(147.37294614,101.30445841)
\curveto(147.74794511,101.30445841)(148.08192856,101.22438051)(148.37489651,101.06422472)
\curveto(148.66786446,100.90797516)(148.90614505,100.70289761)(149.0897383,100.44899208)
\lineto(149.0897383,103.53101462)
\lineto(150.13856355,103.53101462)
\lineto(150.13856355,94.94119516)
\closepath
\moveto(145.82607538,98.04665512)
\curveto(145.82607538,97.24978238)(145.99404367,96.65408094)(146.32998025,96.2595508)
\curveto(146.66591683,95.86502067)(147.06240011,95.6677556)(147.51943011,95.6677556)
\curveto(147.98036634,95.6677556)(148.37099027,95.85525507)(148.69130189,96.23025401)
\curveto(149.01551975,96.60915919)(149.17762868,97.18532943)(149.17762868,97.95876475)
\curveto(149.17762868,98.81032484)(149.01356663,99.43532307)(148.68544253,99.83375945)
\curveto(148.35731843,100.23219582)(147.95302267,100.43141401)(147.47255524,100.43141401)
\curveto(147.00380652,100.43141401)(146.61122948,100.2400083)(146.29482409,99.85719688)
\curveto(145.98232495,99.47438546)(145.82607538,98.87087154)(145.82607538,98.04665512)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.21863003,94.94119516)
\lineto(155.21863003,103.53101462)
\lineto(156.35534566,103.53101462)
\lineto(156.35534566,99.27126104)
\lineto(160.62095896,103.53101462)
\lineto(162.16197035,103.53101462)
\lineto(158.55846462,100.05055571)
\lineto(162.32017304,94.94119516)
\lineto(160.82017716,94.94119516)
\lineto(157.7615918,99.28883911)
\lineto(156.35534566,97.91774924)
\lineto(156.35534566,94.94119516)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.39437709,96.94509574)
\lineto(168.48421785,96.81033049)
\curveto(168.31234332,96.17361355)(167.99398482,95.67947432)(167.52914234,95.32791281)
\curveto(167.06429987,94.97635131)(166.4705515,94.80057055)(165.74789723,94.80057055)
\curveto(164.83774348,94.80057055)(164.11508921,95.07986664)(163.57993443,95.63845881)
\curveto(163.04868589,96.20095722)(162.78306162,96.98806437)(162.78306162,97.99978026)
\curveto(162.78306162,99.0466523)(163.05259213,99.85915)(163.59165315,100.43727336)
\curveto(164.13071417,101.01539673)(164.829931,101.30445841)(165.68930364,101.30445841)
\curveto(166.52133261,101.30445841)(167.20101824,101.02125609)(167.72836054,100.45485144)
\curveto(168.25570285,99.88844679)(168.519374,99.09157404)(168.519374,98.0642332)
\curveto(168.519374,98.00173338)(168.51742088,97.90798364)(168.51351464,97.78298399)
\lineto(163.87290238,97.78298399)
\curveto(163.91196477,97.09939218)(164.10532361,96.57595616)(164.45297891,96.21267593)
\curveto(164.8006342,95.84939571)(165.23422676,95.6677556)(165.75375659,95.6677556)
\curveto(166.14047428,95.6677556)(166.4705515,95.76931781)(166.74398825,95.97244224)
\curveto(167.017425,96.17556666)(167.23422128,96.4997845)(167.39437709,96.94509574)
\closepath
\moveto(163.93149596,98.65016904)
\lineto(167.4060958,98.65016904)
\curveto(167.35922093,99.17360506)(167.2264088,99.56618208)(167.0076594,99.82790009)
\curveto(166.67172282,100.23414894)(166.23617714,100.43727336)(165.70102236,100.43727336)
\curveto(165.21664869,100.43727336)(164.80844668,100.27516445)(164.47641634,99.95094661)
\curveto(164.14829224,99.62672878)(163.96665212,99.19313626)(163.93149596,98.65016904)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.76155859,92.54471756)
\lineto(169.64437141,93.53494913)
\curveto(169.87483953,93.47244931)(170.07601085,93.4411994)(170.24788538,93.4411994)
\curveto(170.48225974,93.4411994)(170.66975922,93.48026179)(170.81038384,93.55838657)
\curveto(170.95100845,93.63651134)(171.06624251,93.74588603)(171.15608601,93.88651064)
\curveto(171.22249208,93.99197909)(171.32991366,94.2536971)(171.47835075,94.67166467)
\curveto(171.49788195,94.73025825)(171.52913186,94.81619551)(171.5721005,94.92947644)
\lineto(169.21077885,101.16383381)
\lineto(170.34749448,101.16383381)
\lineto(171.6424128,97.56032837)
\curveto(171.81038109,97.10329842)(171.9607713,96.62283103)(172.09358344,96.1189262)
\curveto(172.21467686,96.60329983)(172.35920771,97.07595474)(172.527176,97.53689094)
\lineto(173.85725048,101.16383381)
\lineto(174.91193508,101.16383381)
\lineto(172.54475408,94.8357267)
\curveto(172.29084852,94.15213489)(172.09358344,93.68143309)(171.95295883,93.42362132)
\curveto(171.76545934,93.07596605)(171.55061618,92.82206052)(171.30842935,92.66190472)
\curveto(171.06624251,92.49784269)(170.7771808,92.41581167)(170.44124422,92.41581167)
\curveto(170.23811978,92.41581167)(170.0115579,92.4587803)(169.76155859,92.54471756)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.38654122,96.79861178)
\lineto(176.42950711,96.96267381)
\curveto(176.4881007,96.54470625)(176.65020963,96.22439465)(176.9158339,96.00173903)
\curveto(177.18536441,95.77908341)(177.56036338,95.6677556)(178.04083081,95.6677556)
\curveto(178.52520448,95.6677556)(178.88457849,95.76541157)(179.11895285,95.96072352)
\curveto(179.35332721,96.15994171)(179.47051439,96.39236293)(179.47051439,96.65798718)
\curveto(179.47051439,96.89626775)(179.36699905,97.08376722)(179.15996836,97.22048559)
\curveto(179.01543751,97.31423532)(178.6560635,97.43337561)(178.08184632,97.57790645)
\curveto(177.30841094,97.7732184)(176.77130304,97.94118667)(176.47052262,98.08181127)
\curveto(176.17364843,98.22634212)(175.94708656,98.42360718)(175.79083698,98.67360648)
\curveto(175.63849365,98.92751201)(175.56232199,99.20680809)(175.56232199,99.51149473)
\curveto(175.56232199,99.7888377)(175.62482182,100.04469635)(175.74982147,100.27907069)
\curveto(175.87872737,100.51735126)(176.05255502,100.71461633)(176.27130442,100.87086589)
\curveto(176.43536647,100.9919593)(176.6580221,101.09352151)(176.93927133,101.17555253)
\curveto(177.2244268,101.26148978)(177.52911346,101.30445841)(177.85333132,101.30445841)
\curveto(178.34161123,101.30445841)(178.76934444,101.23414611)(179.13653093,101.09352151)
\curveto(179.50762366,100.95289691)(179.78106041,100.7614912)(179.95684118,100.51930438)
\curveto(180.13262194,100.28102381)(180.25371536,99.96071221)(180.32012143,99.5583696)
\lineto(179.28887426,99.417745)
\curveto(179.24199939,99.73805659)(179.10528101,99.98805588)(178.87871914,100.16774288)
\curveto(178.6560635,100.34742987)(178.33965811,100.43727336)(177.92950299,100.43727336)
\curveto(177.44512932,100.43727336)(177.09942714,100.35719547)(176.89239646,100.19703967)
\curveto(176.68536578,100.03688387)(176.58185044,99.8493844)(176.58185044,99.63454126)
\curveto(176.58185044,99.4978229)(176.62481907,99.37477637)(176.71075633,99.26540168)
\curveto(176.7966936,99.15212075)(176.93145885,99.05837101)(177.1150521,98.98415247)
\curveto(177.22052056,98.94509008)(177.53106658,98.85524659)(178.04669017,98.71462199)
\curveto(178.79278187,98.5154038)(179.3123117,98.35134176)(179.60527964,98.22243588)
\curveto(179.90215383,98.09743623)(180.13457506,97.913843)(180.30254335,97.67165618)
\curveto(180.47051164,97.42946937)(180.55449579,97.12868897)(180.55449579,96.76931499)
\curveto(180.55449579,96.41775348)(180.45098045,96.08572317)(180.24394976,95.77322405)
\curveto(180.04082532,95.46463118)(179.74590426,95.22439748)(179.35918657,95.05252297)
\curveto(178.97246888,94.88455469)(178.53497008,94.80057055)(178.04669017,94.80057055)
\curveto(177.23809864,94.80057055)(176.62091283,94.96853883)(176.19513275,95.30447538)
\curveto(175.77325891,95.64041193)(175.5037284,96.13845739)(175.38654122,96.79861178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.18771662,128.94280879)
\lineto(42.87450453,141.54482717)
\lineto(42.87450453,128.59079646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.65112661,5.02068421)
\lineto(136.33791452,17.62270259)
\lineto(136.33791452,4.66867188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(215.50826842,133.34210971)
\lineto(227.19505633,145.94412809)
\lineto(227.19505633,132.99009738)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.94545304,136.43110167)
\lineto(133.28936401,136.43110167)
\lineto(133.28936401,125.82449984)
\lineto(123.94545304,125.82449984)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.06834186,70.69006129)
\lineto(87.41225283,70.69006129)
\lineto(87.41225283,60.08345946)
\lineto(78.06834186,60.08345946)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.57507996,70.91334444)
\lineto(178.91899093,70.91334444)
\lineto(178.91899093,60.30674261)
\lineto(169.57507996,60.30674261)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.15294118 0.09411765 0.81176472}
\pscustom[linewidth=1.00157475,linecolor=curcolor,linestyle=dashed,dash=0.26499999 0.26499999]
{
\newpath
\moveto(70.71428674,61.80258773)
\curveto(64.58333367,60.07639812)(58.45250154,58.35024253)(54.5833765,60.28480505)
\curveto(50.71425524,62.21936757)(49.10714343,67.81449324)(48.75000076,79.09425891)
\curveto(48.3928732,90.3740208)(49.28569965,107.33796537)(52.20242532,122.30850395)
\curveto(55.11914721,137.27904253)(60.05942438,150.25471245)(67.97624957,158.14177387)
\curveto(75.89307477,166.02883529)(86.78550312,168.8263437)(93.63087383,169.36206792)
\curveto(100.47624454,169.89779214)(103.27380926,168.17163617)(105.20834532,165.40373923)
\curveto(107.14287761,162.63584379)(108.21428296,158.82639371)(111.42861997,155.43350804)
\curveto(114.64295698,152.04062237)(119.99999509,149.06449009)(125.35713902,146.08830111)
}
}
{
\newrgbcolor{curcolor}{0.15294118 0.09411765 0.81176472}
\pscustom[linewidth=1.00157475,linecolor=curcolor,linestyle=dashed,dash=0.26499999 0.26499999]
{
\newpath
\moveto(185.49999496,61.14503516)
\curveto(191.63094803,59.41884556)(197.76178016,57.69268997)(201.6309052,59.62725249)
\curveto(205.50002646,61.561815)(207.10713827,67.15694067)(207.46428094,78.43670634)
\curveto(207.8214085,89.71646823)(206.92858205,106.6804128)(204.01185638,121.65095138)
\curveto(201.09513449,136.62148997)(196.15485732,149.59715989)(188.23803213,157.4842213)
\curveto(180.32120693,165.37128272)(169.42877858,168.16879113)(162.58340787,168.70451535)
\curveto(155.73803717,169.24023957)(152.94047244,167.5140836)(151.00593638,164.74618666)
\curveto(149.07140409,161.97829123)(147.99999874,158.16884115)(144.78566173,154.77595548)
\curveto(141.57132472,151.38306981)(136.21428661,148.40693752)(130.85714268,145.43074855)
}
}
{
\newrgbcolor{curcolor}{0.15294118 0.09411765 0.81176472}
\pscustom[linewidth=1.00157103,linecolor=curcolor,linestyle=dashed,dash=0.264999 0.264999]
{
\newpath
\moveto(74.28571351,56.08830867)
\curveto(71.66666721,54.42164285)(69.04761335,52.75497324)(67.55951887,51.1478123)
\curveto(66.0714206,49.54065513)(65.71428548,47.9930671)(66.48811351,46.44543371)
\curveto(67.26194154,44.89779655)(69.16666469,43.35020852)(76.66679698,40.55254552)
\curveto(84.16692926,37.75488631)(97.26190375,33.70734867)(110.05964485,31.50496127)
\curveto(122.85738595,29.30257765)(135.35689209,28.94545009)(147.08331477,30.73119749)
\curveto(158.80974123,32.51694867)(169.76167824,36.44535938)(176.42848139,38.88588726)
\curveto(183.09528454,41.32641135)(185.47618658,42.27877671)(187.08333619,43.52879119)
\curveto(188.69048957,44.77880946)(189.52380359,46.32639749)(188.86901934,48.40976001)
\curveto(188.21423887,50.49311875)(186.07142816,53.11210836)(183.92856831,55.73115844)
}
}
\end{pspicture}


==> structure2.tex <==
%LaTeX with PSTricks extensions
%%Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21)
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(245.66929134,207.87401575)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.46014605,linecolor=curcolor]
{
\newpath
\moveto(42.31888662,59.96554122)
\curveto(44.31531135,134.97389845)(46.70385329,174.63474535)(108.13660386,174.29627231)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.46014605,linecolor=curcolor]
{
\newpath
\moveto(215.25080932,61.1959712)
\curveto(213.25438459,136.20432843)(210.86584265,175.86517533)(149.43309208,175.52670229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.69274766,74.00643481)
\lineto(36.77185332,79.7632536)
\lineto(42.31796366,59.96519245)
\lineto(48.91059566,79.48560345)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.55748467,linecolor=curcolor]
{
\newpath
\moveto(42.69274766,74.00643481)
\lineto(36.77185332,79.7632536)
\lineto(42.31796366,59.96519245)
\lineto(48.91059566,79.48560345)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.95947002,174.37950586)
\lineto(86.85307653,168.79431507)
\lineto(108.13609263,174.29633643)
\lineto(86.92287264,180.03026601)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.55748592,linecolor=curcolor]
{
\newpath
\moveto(92.95947002,174.37950586)
\lineto(86.85307653,168.79431507)
\lineto(108.13609263,174.29633643)
\lineto(86.92287264,180.03026601)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.14319716,71.29691222)
\lineto(207.9871076,76.83318305)
\lineto(214.36105991,57.25273349)
\lineto(220.13003199,76.99761195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.55748575,linecolor=curcolor]
{
\newpath
\moveto(214.14319716,71.29691222)
\lineto(207.9871076,76.83318305)
\lineto(214.36105991,57.25273349)
\lineto(220.13003199,76.99761195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.87191665,174.83296708)
\lineto(171.05149608,180.3464727)
\lineto(149.694221,175.08464316)
\lineto(170.83315681,169.11443502)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.55748752,linecolor=curcolor]
{
\newpath
\moveto(164.87191665,174.83296708)
\lineto(171.05149608,180.3464727)
\lineto(149.694221,175.08464316)
\lineto(170.83315681,169.11443502)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.46014605,linecolor=curcolor]
{
\newpath
\moveto(67.26997941,41.12712666)
\curveto(98.77322431,21.10454416)(159.80331689,19.9047694)(188.65871654,38.90998192)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.78279642,33.17160138)
\lineto(88.22501921,34.623301)
\lineto(67.27022426,41.128071)
\lineto(81.35227545,25.36028507)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.55748766,linecolor=curcolor]
{
\newpath
\moveto(79.78279642,33.17160138)
\lineto(88.22501921,34.623301)
\lineto(67.27022426,41.128071)
\lineto(81.35227545,25.36028507)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(178.43174942,33.62056832)
\lineto(177.00733345,25.78696522)
\lineto(190.80105711,41.76635911)
\lineto(169.96649685,34.93869903)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5574926,linecolor=curcolor]
{
\newpath
\moveto(178.43174942,33.62056832)
\lineto(177.00733345,25.78696522)
\lineto(190.80105711,41.76635911)
\lineto(169.96649685,34.93869903)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.01568628 0.83137256 0.22745098}
\pscustom[linewidth=0.73007302,linecolor=curcolor]
{
\newpath
\moveto(60.80239074,52.23060311)
\lineto(72.32776335,58.50148437)
}
}
{
\newrgbcolor{curcolor}{0.01568628 0.83137256 0.22745098}
\pscustom[linewidth=0.73007302,linecolor=curcolor]
{
\newpath
\moveto(196.63143447,51.58849526)
\lineto(185.10606187,57.85937653)
}
}
{
\newrgbcolor{curcolor}{0.01568628 0.83137256 0.22745098}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.44425673,53.4641074)
\lineto(64.14850599,55.33976984)
\lineto(60.02642468,51.93662602)
\lineto(65.47007086,52.80951316)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.01568628 0.83137256 0.22745098}
\pscustom[linewidth=0.38937206,linecolor=curcolor]
{
\newpath
\moveto(63.44425673,53.4641074)
\lineto(64.14850599,55.33976984)
\lineto(60.02642468,51.93662602)
\lineto(65.47007086,52.80951316)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.01568628 0.83137256 0.22745098}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.59710286,57.13474147)
\lineto(68.89234413,55.26005445)
\lineto(73.01493491,58.66222285)
\lineto(67.57077926,57.79031114)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.01568628 0.83137256 0.22745098}
\pscustom[linewidth=0.38937206,linecolor=curcolor]
{
\newpath
\moveto(69.59710286,57.13474147)
\lineto(68.89234413,55.26005445)
\lineto(73.01493491,58.66222285)
\lineto(67.57077926,57.79031114)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.01568628 0.83137256 0.22745098}
\pscustom[linewidth=0.73007302,linecolor=curcolor]
{
\newpath
\moveto(128.03233604,155.35153624)
\lineto(128.03233604,143.7107948)
}
}
{
\newrgbcolor{curcolor}{0.01568628 0.83137256 0.22745098}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.03233604,152.53938126)
\lineto(129.55126319,151.13769319)
\lineto(128.03233604,156.05286799)
\lineto(126.51340888,151.13769319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.01568628 0.83137256 0.22745098}
\pscustom[linewidth=0.38937227,linecolor=curcolor]
{
\newpath
\moveto(128.03233604,152.53938126)
\lineto(129.55126319,151.13769319)
\lineto(128.03233604,156.05286799)
\lineto(126.51340888,151.13769319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.01568628 0.83137256 0.22745098}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.03233604,146.51904808)
\lineto(126.51340888,147.92561329)
\lineto(128.03233604,143.01043848)
\lineto(129.55126319,147.92561329)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.01568628 0.83137256 0.22745098}
\pscustom[linewidth=0.38937227,linecolor=curcolor]
{
\newpath
\moveto(128.03233604,146.51904808)
\lineto(126.51340888,147.92561329)
\lineto(128.03233604,143.01043848)
\lineto(129.55126319,147.92561329)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.01568628 0.83137256 0.22745098}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.02935063,53.55741263)
\lineto(190.93288604,53.1189956)
\lineto(196.23652239,51.68674012)
\lineto(192.5549177,55.49647046)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.01568628 0.83137256 0.22745098}
\pscustom[linewidth=0.38937291,linecolor=curcolor]
{
\newpath
\moveto(193.02935063,53.55741263)
\lineto(190.93288604,53.1189956)
\lineto(196.23652239,51.68674012)
\lineto(192.5549177,55.49647046)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.01568628 0.83137256 0.22745098}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(186.67387098,56.84312056)
\lineto(188.76967069,57.28056216)
\lineto(183.46669923,58.71379307)
\lineto(187.15107695,54.90380762)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.01568628 0.83137256 0.22745098}
\pscustom[linewidth=0.38937291,linecolor=curcolor]
{
\newpath
\moveto(186.67387098,56.84312056)
\lineto(188.76967069,57.28056216)
\lineto(183.46669923,58.71379307)
\lineto(187.15107695,54.90380762)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88.8281157,204.36738856)
\lineto(89.96483133,204.36738856)
\lineto(89.96483133,199.40451197)
\curveto(89.96483133,198.54123316)(89.86717535,197.85568822)(89.67186339,197.34787716)
\curveto(89.47655142,196.84006609)(89.12303677,196.42600477)(88.61131942,196.10569317)
\curveto(88.10350832,195.78928782)(87.4355414,195.63108514)(86.60741867,195.63108514)
\curveto(85.80273338,195.63108514)(85.14453206,195.76975662)(84.63281472,196.04709959)
\curveto(84.12109737,196.32444255)(83.755864,196.72483205)(83.5371146,197.24826807)
\curveto(83.3183652,197.77561032)(83.2089905,198.49435829)(83.2089905,199.40451197)
\lineto(83.2089905,204.36738856)
\lineto(84.34570613,204.36738856)
\lineto(84.34570613,199.41037133)
\curveto(84.34570613,198.66427969)(84.41406532,198.11349999)(84.55078369,197.75803225)
\curveto(84.69140831,197.40647074)(84.9296889,197.13498714)(85.26562548,196.94358143)
\curveto(85.6054683,196.75217572)(86.01952966,196.65647286)(86.50780957,196.65647286)
\curveto(87.34374478,196.65647286)(87.93944627,196.84592545)(88.29491404,197.22483063)
\curveto(88.65038182,197.60373581)(88.8281157,198.33224938)(88.8281157,199.41037133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.72263914,195.7775691)
\lineto(91.72263914,202.00020775)
\lineto(92.67185529,202.00020775)
\lineto(92.67185529,201.11544463)
\curveto(93.12888528,201.79903645)(93.78903972,202.14083236)(94.6523186,202.14083236)
\curveto(95.02731757,202.14083236)(95.37106663,202.07247317)(95.68356577,201.93575481)
\curveto(95.99997115,201.80294269)(96.23629863,201.62716193)(96.3925482,201.40841255)
\curveto(96.54879777,201.18966317)(96.65817247,200.92989828)(96.7206723,200.62911788)
\curveto(96.75973469,200.43380593)(96.77926589,200.09201002)(96.77926589,199.60373016)
\lineto(96.77926589,195.7775691)
\lineto(95.72458128,195.7775691)
\lineto(95.72458128,199.56271465)
\curveto(95.72458128,199.99240093)(95.68356577,200.31271253)(95.60153475,200.52364943)
\curveto(95.51950372,200.73849257)(95.37301975,200.90841397)(95.16208283,201.03341361)
\curveto(94.95505214,201.1623195)(94.71091219,201.22677244)(94.42966296,201.22677244)
\curveto(93.98044544,201.22677244)(93.59177464,201.08419472)(93.26365054,200.79903928)
\curveto(92.93943268,200.51388383)(92.77732375,199.97286974)(92.77732375,199.17599699)
\lineto(92.77732375,195.7775691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.69917751,196.72092581)
\lineto(100.85152084,195.78928782)
\curveto(100.55464665,195.72678799)(100.28902238,195.69553808)(100.05464802,195.69553808)
\curveto(99.67183658,195.69553808)(99.37496239,195.75608478)(99.16402547,195.87717819)
\curveto(98.95308855,195.9982716)(98.80465146,196.15647428)(98.71871419,196.35178623)
\curveto(98.63277693,196.55100441)(98.58980829,196.96701886)(98.58980829,197.59982957)
\lineto(98.58980829,201.17989757)
\lineto(97.81637292,201.17989757)
\lineto(97.81637292,202.00020775)
\lineto(98.58980829,202.00020775)
\lineto(98.58980829,203.54121902)
\lineto(99.63863354,204.17402973)
\lineto(99.63863354,202.00020775)
\lineto(100.69917751,202.00020775)
\lineto(100.69917751,201.17989757)
\lineto(99.63863354,201.17989757)
\lineto(99.63863354,197.54123599)
\curveto(99.63863354,197.24045559)(99.65621162,197.04709676)(99.69136777,196.9611595)
\curveto(99.73043016,196.87522225)(99.79097687,196.80686306)(99.8730079,196.75608196)
\curveto(99.95894516,196.70530085)(100.08003858,196.6799103)(100.23628815,196.6799103)
\curveto(100.35347533,196.6799103)(100.50777178,196.69358213)(100.69917751,196.72092581)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(101.71870583,195.7775691)
\lineto(101.71870583,202.00020775)
\lineto(102.66792197,202.00020775)
\lineto(102.66792197,201.05685105)
\curveto(102.91010881,201.49825605)(103.13276445,201.78927085)(103.33588889,201.92989545)
\curveto(103.54291957,202.07052006)(103.76948145,202.14083236)(104.01557452,202.14083236)
\curveto(104.3710423,202.14083236)(104.73236943,202.02755143)(105.09955592,201.80098957)
\lineto(104.73627567,200.82247671)
\curveto(104.47846388,200.97482003)(104.22065209,201.05099169)(103.96284029,201.05099169)
\curveto(103.73237218,201.05099169)(103.52534149,200.98067939)(103.34174825,200.84005478)
\curveto(103.158155,200.70333642)(103.02729599,200.51193071)(102.9491712,200.26583766)
\curveto(102.83198402,199.89083872)(102.77339043,199.48068363)(102.77339043,199.03537239)
\lineto(102.77339043,195.7775691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.80462192,195.7775691)
\lineto(109.80462192,196.69162901)
\curveto(109.32024825,195.988506)(108.66204693,195.6369445)(107.83001796,195.6369445)
\curveto(107.46283147,195.6369445)(107.11908241,195.7072568)(106.79877079,195.8478814)
\curveto(106.48236541,195.988506)(106.24603793,196.16428676)(106.08978836,196.37522366)
\curveto(105.93744503,196.5900668)(105.83002345,196.85178481)(105.76752362,197.16037769)
\curveto(105.72455499,197.36740835)(105.70307067,197.69553243)(105.70307067,198.14474991)
\lineto(105.70307067,202.00020775)
\lineto(106.75775528,202.00020775)
\lineto(106.75775528,198.54904564)
\curveto(106.75775528,197.99826594)(106.7792396,197.62717324)(106.82220823,197.43576754)
\curveto(106.8886143,197.15842457)(107.02923891,196.93967519)(107.24408207,196.77951939)
\curveto(107.45892523,196.62326983)(107.7245495,196.54514505)(108.04095488,196.54514505)
\curveto(108.35736027,196.54514505)(108.65423445,196.62522295)(108.93157744,196.78537875)
\curveto(109.20892043,196.94944079)(109.40423239,197.17014329)(109.51751333,197.44748625)
\curveto(109.63470051,197.72873546)(109.6932941,198.13498431)(109.6932941,198.66623281)
\lineto(109.6932941,202.00020775)
\lineto(110.7479787,202.00020775)
\lineto(110.7479787,195.7775691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.97844264,197.63498572)
\lineto(113.02140853,197.79904776)
\curveto(113.08000212,197.38108019)(113.24211105,197.0607686)(113.50773532,196.83811298)
\curveto(113.77726583,196.61545735)(114.1522648,196.50412954)(114.63273223,196.50412954)
\curveto(115.11710591,196.50412954)(115.47647992,196.60178552)(115.71085428,196.79709747)
\curveto(115.94522863,196.99631565)(116.06241581,197.22873687)(116.06241581,197.49436112)
\curveto(116.06241581,197.7326417)(115.95890047,197.92014117)(115.75186979,198.05685953)
\curveto(115.60733894,198.15060926)(115.24796492,198.26974955)(114.67374775,198.41428039)
\curveto(113.90031237,198.60959234)(113.36320447,198.77756062)(113.06242404,198.91818522)
\curveto(112.76554986,199.06271606)(112.53898798,199.25998113)(112.38273841,199.50998042)
\curveto(112.23039508,199.76388595)(112.15422341,200.04318204)(112.15422341,200.34786868)
\curveto(112.15422341,200.62521164)(112.21672324,200.88107029)(112.3417229,201.11544463)
\curveto(112.47062879,201.35372521)(112.64445644,201.55099027)(112.86320584,201.70723983)
\curveto(113.02726789,201.82833324)(113.24992353,201.92989545)(113.53117276,202.01192647)
\curveto(113.81632823,202.09786373)(114.12101489,202.14083236)(114.44523275,202.14083236)
\curveto(114.93351266,202.14083236)(115.36124586,202.07052006)(115.72843235,201.92989545)
\curveto(116.09952508,201.78927085)(116.37296183,201.59786514)(116.5487426,201.35567833)
\curveto(116.72452337,201.11739775)(116.84561679,200.79708616)(116.91202285,200.39474354)
\lineto(115.88077568,200.25411894)
\curveto(115.83390081,200.57443054)(115.69718244,200.82442983)(115.47062056,201.00411682)
\curveto(115.24796492,201.18380381)(114.93155954,201.27364731)(114.52140442,201.27364731)
\curveto(114.03703074,201.27364731)(113.69132857,201.19356941)(113.48429789,201.03341361)
\curveto(113.2772672,200.87325782)(113.17375186,200.68575835)(113.17375186,200.4709152)
\curveto(113.17375186,200.33419684)(113.2167205,200.21115031)(113.30265776,200.10177562)
\curveto(113.38859502,199.98849469)(113.52336028,199.89474496)(113.70695353,199.82052642)
\curveto(113.81242199,199.78146403)(114.12296801,199.69162053)(114.63859159,199.55099593)
\curveto(115.3846833,199.35177774)(115.90421312,199.18771571)(116.19718107,199.05880982)
\curveto(116.49405525,198.93381017)(116.72647649,198.75021694)(116.89444478,198.50803013)
\curveto(117.06241307,198.26584331)(117.14639721,197.96506291)(117.14639721,197.60568893)
\curveto(117.14639721,197.25412742)(117.04288187,196.92209711)(116.83585119,196.609598)
\curveto(116.63272675,196.30100512)(116.33780568,196.06077142)(115.95108799,195.88889691)
\curveto(115.5643703,195.72092863)(115.1268715,195.6369445)(114.63859159,195.6369445)
\curveto(113.83000006,195.6369445)(113.21281426,195.80491277)(112.78703418,196.14084932)
\curveto(112.36516033,196.47678587)(112.09562982,196.97483134)(111.97844264,197.63498572)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.70302808,196.72092581)
\lineto(120.85537141,195.78928782)
\curveto(120.55849722,195.72678799)(120.29287295,195.69553808)(120.05849859,195.69553808)
\curveto(119.67568715,195.69553808)(119.37881296,195.75608478)(119.16787604,195.87717819)
\curveto(118.95693912,195.9982716)(118.80850202,196.15647428)(118.72256476,196.35178623)
\curveto(118.6366275,196.55100441)(118.59365886,196.96701886)(118.59365886,197.59982957)
\lineto(118.59365886,201.17989757)
\lineto(117.82022349,201.17989757)
\lineto(117.82022349,202.00020775)
\lineto(118.59365886,202.00020775)
\lineto(118.59365886,203.54121902)
\lineto(119.64248411,204.17402973)
\lineto(119.64248411,202.00020775)
\lineto(120.70302808,202.00020775)
\lineto(120.70302808,201.17989757)
\lineto(119.64248411,201.17989757)
\lineto(119.64248411,197.54123599)
\curveto(119.64248411,197.24045559)(119.66006219,197.04709676)(119.69521834,196.9611595)
\curveto(119.73428073,196.87522225)(119.79482744,196.80686306)(119.87685847,196.75608196)
\curveto(119.96279573,196.70530085)(120.08388915,196.6799103)(120.24013872,196.6799103)
\curveto(120.3573259,196.6799103)(120.51162235,196.69358213)(120.70302808,196.72092581)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.99402905,197.78146968)
\lineto(127.08386981,197.64670444)
\curveto(126.91199528,197.00998749)(126.59363678,196.51584826)(126.1287943,196.16428676)
\curveto(125.66395183,195.81272525)(125.07020346,195.6369445)(124.34754919,195.6369445)
\curveto(123.43739544,195.6369445)(122.71474117,195.91624058)(122.17958639,196.47483275)
\curveto(121.64833785,197.03733116)(121.38271358,197.82443831)(121.38271358,198.8361542)
\curveto(121.38271358,199.88302624)(121.65224409,200.69552394)(122.19130511,201.27364731)
\curveto(122.73036613,201.85177067)(123.42958296,202.14083236)(124.2889556,202.14083236)
\curveto(125.12098457,202.14083236)(125.80067021,201.85763003)(126.32801251,201.29122538)
\curveto(126.85535481,200.72482074)(127.11902596,199.92794799)(127.11902596,198.90060714)
\curveto(127.11902596,198.83810732)(127.11707284,198.74435759)(127.1131666,198.61935794)
\lineto(122.47255434,198.61935794)
\curveto(122.51161673,197.93576612)(122.70497558,197.4123301)(123.05263087,197.04904988)
\curveto(123.40028617,196.68576966)(123.83387873,196.50412954)(124.35340855,196.50412954)
\curveto(124.74012624,196.50412954)(125.07020346,196.60569176)(125.34364021,196.80881618)
\curveto(125.61707696,197.01194061)(125.83387324,197.33615844)(125.99402905,197.78146968)
\closepath
\moveto(122.53114793,199.48654299)
\lineto(126.00574777,199.48654299)
\curveto(125.9588729,200.00997901)(125.82606076,200.40255602)(125.60731136,200.66427403)
\curveto(125.27137478,201.07052288)(124.8358291,201.27364731)(124.30067432,201.27364731)
\curveto(123.81630065,201.27364731)(123.40809865,201.11153839)(123.07606831,200.78732056)
\curveto(122.74794421,200.46310273)(122.56630408,200.0295102)(122.53114793,199.48654299)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.44518372,195.7775691)
\lineto(132.44518372,196.56272313)
\curveto(132.05065355,195.94553737)(131.47057702,195.6369445)(130.70495412,195.6369445)
\curveto(130.20886173,195.6369445)(129.75183174,195.77366286)(129.33386413,196.04709959)
\curveto(128.91980277,196.32053631)(128.59753803,196.70139461)(128.36706991,197.18967448)
\curveto(128.14050803,197.68186059)(128.0272271,198.24631212)(128.0272271,198.88302907)
\curveto(128.0272271,199.50412106)(128.13074244,200.06661947)(128.33777312,200.5705243)
\curveto(128.5448038,201.07833536)(128.85534982,201.46700614)(129.26941119,201.73653662)
\curveto(129.68347255,202.00606711)(130.1463619,202.14083236)(130.65807925,202.14083236)
\curveto(131.03307822,202.14083236)(131.36706168,202.06075446)(131.66002963,201.90059866)
\curveto(131.95299757,201.7443491)(132.19127817,201.53927156)(132.37487141,201.28536603)
\lineto(132.37487141,204.36738856)
\lineto(133.42369666,204.36738856)
\lineto(133.42369666,195.7775691)
\closepath
\moveto(129.1112085,198.88302907)
\curveto(129.1112085,198.08615632)(129.27917678,197.49045488)(129.61511336,197.09592475)
\curveto(129.95104994,196.70139461)(130.34753323,196.50412954)(130.80456322,196.50412954)
\curveto(131.26549946,196.50412954)(131.65612339,196.69162901)(131.97643501,197.06662795)
\curveto(132.30065287,197.44553313)(132.4627618,198.02170338)(132.4627618,198.79513869)
\curveto(132.4627618,199.64669878)(132.29869975,200.27169702)(131.97057565,200.67013339)
\curveto(131.64245155,201.06856976)(131.23815578,201.26778795)(130.75768835,201.26778795)
\curveto(130.28893964,201.26778795)(129.89636259,201.07638224)(129.57995721,200.69357082)
\curveto(129.26745807,200.31075941)(129.1112085,199.70724549)(129.1112085,198.88302907)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.1639184,198.53732692)
\lineto(139.23618108,198.63107666)
\curveto(139.28696219,198.20139037)(139.40414937,197.84787575)(139.58774261,197.57053278)
\curveto(139.7752421,197.29709605)(140.06430381,197.07444043)(140.45492773,196.90256592)
\curveto(140.84555166,196.73459764)(141.28500358,196.65061351)(141.77328349,196.65061351)
\curveto(142.20687605,196.65061351)(142.5896875,196.71506645)(142.92171784,196.84397233)
\curveto(143.25374818,196.97287822)(143.49984125,197.14865897)(143.65999706,197.37131459)
\curveto(143.82405911,197.59787645)(143.90609014,197.84396951)(143.90609014,198.10959376)
\curveto(143.90609014,198.37912424)(143.82796535,198.61349858)(143.67171578,198.81271677)
\curveto(143.51546621,199.01584119)(143.25765442,199.18576259)(142.8982804,199.32248095)
\curveto(142.66781229,199.41232445)(142.15804806,199.55099593)(141.36898773,199.7384954)
\curveto(140.57992739,199.92990111)(140.02719453,200.1095881)(139.71078915,200.27755638)
\curveto(139.30063403,200.49239952)(138.99399424,200.75802377)(138.7908698,201.07442912)
\curveto(138.5916516,201.39474072)(138.4920425,201.75216158)(138.4920425,202.14669171)
\curveto(138.4920425,202.58028424)(138.61508903,202.98457997)(138.86118211,203.35957891)
\curveto(139.10727518,203.73848409)(139.4666492,204.02559265)(139.93930415,204.2209046)
\curveto(140.4119591,204.41621655)(140.93734829,204.51387252)(141.5154717,204.51387252)
\curveto(142.1521887,204.51387252)(142.71273404,204.41035719)(143.19710771,204.20332652)
\curveto(143.68538762,204.0002021)(144.06038659,203.6994217)(144.32210462,203.30098533)
\curveto(144.58382265,202.90254895)(144.72444727,202.45137835)(144.74397846,201.94747353)
\lineto(143.6541377,201.86544251)
\curveto(143.59554412,202.40840972)(143.39632591,202.81856482)(143.05648309,203.09590778)
\curveto(142.72054652,203.37325075)(142.22250101,203.51192223)(141.56234657,203.51192223)
\curveto(140.87484846,203.51192223)(140.37289671,203.38496946)(140.05649133,203.13106393)
\curveto(139.74399219,202.88106464)(139.58774261,202.57833112)(139.58774261,202.22286337)
\curveto(139.58774261,201.9142705)(139.69907043,201.66036497)(139.92172607,201.46114678)
\curveto(140.14047547,201.26192859)(140.71078641,201.05685105)(141.63265888,200.84591414)
\curveto(142.55843759,200.63888348)(143.19320147,200.45724337)(143.53695053,200.30099381)
\curveto(144.03694915,200.07052571)(144.40608877,199.77755779)(144.64436936,199.42209004)
\curveto(144.88264996,199.07052854)(145.00179026,198.66427969)(145.00179026,198.20334349)
\curveto(145.00179026,197.74631353)(144.87093124,197.31467413)(144.60921321,196.90842528)
\curveto(144.34749518,196.50608266)(143.97054309,196.19163043)(143.47835694,195.96506857)
\curveto(142.99007703,195.74241295)(142.43929729,195.63108514)(141.82601772,195.63108514)
\curveto(141.0486761,195.63108514)(140.39633415,195.74436607)(139.86899184,195.97092793)
\curveto(139.34555578,196.19748979)(138.93344753,196.53733258)(138.63266711,196.99045629)
\curveto(138.33579292,197.44748625)(138.17954335,197.96310979)(138.1639184,198.53732692)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.67950827,197.78146968)
\lineto(151.76934903,197.64670444)
\curveto(151.5974745,197.00998749)(151.279116,196.51584826)(150.81427352,196.16428676)
\curveto(150.34943105,195.81272525)(149.75568268,195.6369445)(149.03302841,195.6369445)
\curveto(148.12287466,195.6369445)(147.40022039,195.91624058)(146.86506561,196.47483275)
\curveto(146.33381707,197.03733116)(146.0681928,197.82443831)(146.0681928,198.8361542)
\curveto(146.0681928,199.88302624)(146.33772331,200.69552394)(146.87678433,201.27364731)
\curveto(147.41584535,201.85177067)(148.11506218,202.14083236)(148.97443482,202.14083236)
\curveto(149.80646379,202.14083236)(150.48614942,201.85763003)(151.01349173,201.29122538)
\curveto(151.54083403,200.72482074)(151.80450518,199.92794799)(151.80450518,198.90060714)
\curveto(151.80450518,198.83810732)(151.80255206,198.74435759)(151.79864582,198.61935794)
\lineto(147.15803356,198.61935794)
\curveto(147.19709595,197.93576612)(147.39045479,197.4123301)(147.73811009,197.04904988)
\curveto(148.08576539,196.68576966)(148.51935795,196.50412954)(149.03888777,196.50412954)
\curveto(149.42560546,196.50412954)(149.75568268,196.60569176)(150.02911943,196.80881618)
\curveto(150.30255618,197.01194061)(150.51935246,197.33615844)(150.67950827,197.78146968)
\closepath
\moveto(147.21662715,199.48654299)
\lineto(150.69122698,199.48654299)
\curveto(150.64435211,200.00997901)(150.51153998,200.40255602)(150.29279058,200.66427403)
\curveto(149.956854,201.07052288)(149.52130832,201.27364731)(148.98615354,201.27364731)
\curveto(148.50177987,201.27364731)(148.09357786,201.11153839)(147.76154753,200.78732056)
\curveto(147.43342343,200.46310273)(147.2517833,200.0295102)(147.21662715,199.48654299)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.08184979,195.7775691)
\lineto(153.08184979,202.00020775)
\lineto(154.03106594,202.00020775)
\lineto(154.03106594,201.05685105)
\curveto(154.27325277,201.49825605)(154.49590841,201.78927085)(154.69903285,201.92989545)
\curveto(154.90606354,202.07052006)(155.13262541,202.14083236)(155.37871849,202.14083236)
\curveto(155.73418626,202.14083236)(156.0955134,202.02755143)(156.46269989,201.80098957)
\lineto(156.09941964,200.82247671)
\curveto(155.84160784,200.97482003)(155.58379605,201.05099169)(155.32598426,201.05099169)
\curveto(155.09551614,201.05099169)(154.88848546,200.98067939)(154.70489221,200.84005478)
\curveto(154.52129897,200.70333642)(154.39043995,200.51193071)(154.31231517,200.26583766)
\curveto(154.19512799,199.89083872)(154.1365344,199.48068363)(154.1365344,199.03537239)
\lineto(154.1365344,195.7775691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.81815522,195.7775691)
\lineto(156.45097422,202.00020775)
\lineto(157.56425241,202.00020775)
\lineto(158.90018625,198.27365579)
\curveto(159.0447171,197.87131318)(159.17752923,197.45334561)(159.29862265,197.01975309)
\curveto(159.39237239,197.34787716)(159.52323141,197.74240729)(159.6911997,198.20334349)
\lineto(161.0740084,202.00020775)
\lineto(162.15798981,202.00020775)
\lineto(159.80252752,195.7775691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.34938761,197.78146968)
\lineto(168.43922837,197.64670444)
\curveto(168.26735384,197.00998749)(167.94899534,196.51584826)(167.48415287,196.16428676)
\curveto(167.01931039,195.81272525)(166.42556202,195.6369445)(165.70290775,195.6369445)
\curveto(164.792754,195.6369445)(164.07009973,195.91624058)(163.53494495,196.47483275)
\curveto(163.00369641,197.03733116)(162.73807214,197.82443831)(162.73807214,198.8361542)
\curveto(162.73807214,199.88302624)(163.00760265,200.69552394)(163.54666367,201.27364731)
\curveto(164.08572469,201.85177067)(164.78494152,202.14083236)(165.64431416,202.14083236)
\curveto(166.47634313,202.14083236)(167.15602877,201.85763003)(167.68337107,201.29122538)
\curveto(168.21071337,200.72482074)(168.47438452,199.92794799)(168.47438452,198.90060714)
\curveto(168.47438452,198.83810732)(168.4724314,198.74435759)(168.46852516,198.61935794)
\lineto(163.8279129,198.61935794)
\curveto(163.86697529,197.93576612)(164.06033414,197.4123301)(164.40798943,197.04904988)
\curveto(164.75564473,196.68576966)(165.18923729,196.50412954)(165.70876711,196.50412954)
\curveto(166.0954848,196.50412954)(166.42556202,196.60569176)(166.69899877,196.80881618)
\curveto(166.97243552,197.01194061)(167.1892318,197.33615844)(167.34938761,197.78146968)
\closepath
\moveto(163.88650649,199.48654299)
\lineto(167.36110633,199.48654299)
\curveto(167.31423146,200.00997901)(167.18141932,200.40255602)(166.96266992,200.66427403)
\curveto(166.62673334,201.07052288)(166.19118766,201.27364731)(165.65603288,201.27364731)
\curveto(165.17165921,201.27364731)(164.76345721,201.11153839)(164.43142687,200.78732056)
\curveto(164.10330277,200.46310273)(163.92166264,200.0295102)(163.88650649,199.48654299)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.7517214,195.7775691)
\lineto(169.7517214,202.00020775)
\lineto(170.70093754,202.00020775)
\lineto(170.70093754,201.05685105)
\curveto(170.94312438,201.49825605)(171.16578002,201.78927085)(171.36890446,201.92989545)
\curveto(171.57593514,202.07052006)(171.80249702,202.14083236)(172.0485901,202.14083236)
\curveto(172.40405787,202.14083236)(172.765385,202.02755143)(173.1325715,201.80098957)
\lineto(172.76929124,200.82247671)
\curveto(172.51147945,200.97482003)(172.25366766,201.05099169)(171.99585587,201.05099169)
\curveto(171.76538775,201.05099169)(171.55835707,200.98067939)(171.37476382,200.84005478)
\curveto(171.19117057,200.70333642)(171.06031156,200.51193071)(170.98218677,200.26583766)
\curveto(170.86499959,199.89083872)(170.80640601,199.48068363)(170.80640601,199.03537239)
\lineto(170.80640601,195.7775691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.52427769,158.68318165)
\lineto(7.59654038,158.77693138)
\curveto(7.64732149,158.3472451)(7.76450867,157.99373047)(7.94810191,157.71638751)
\curveto(8.1356014,157.44295078)(8.4246631,157.22029516)(8.81528703,157.04842065)
\curveto(9.20591096,156.88045237)(9.64536288,156.79646823)(10.13364279,156.79646823)
\curveto(10.56723535,156.79646823)(10.9500468,156.86092118)(11.28207714,156.98982706)
\curveto(11.61410748,157.11873295)(11.86020055,157.2945137)(12.02035636,157.51716932)
\curveto(12.18441841,157.74373118)(12.26644944,157.98982423)(12.26644944,158.25544848)
\curveto(12.26644944,158.52497897)(12.18832465,158.75935331)(12.03207508,158.95857149)
\curveto(11.87582551,159.16169592)(11.61801371,159.33161731)(11.2586397,159.46833568)
\curveto(11.02817158,159.55817917)(10.51840736,159.69685066)(9.72934702,159.88435013)
\curveto(8.94028669,160.07575584)(8.38755383,160.25544283)(8.07114845,160.4234111)
\curveto(7.66099332,160.63825425)(7.35435354,160.90387849)(7.1512291,161.22028385)
\curveto(6.95201089,161.54059544)(6.85240179,161.89801631)(6.85240179,162.29254644)
\curveto(6.85240179,162.72613897)(6.97544833,163.1304347)(7.22154141,163.50543364)
\curveto(7.46763448,163.88433882)(7.82700849,164.17144738)(8.29966345,164.36675933)
\curveto(8.7723184,164.56207128)(9.29770758,164.65972725)(9.875831,164.65972725)
\curveto(10.512548,164.65972725)(11.07309334,164.55621192)(11.55746701,164.34918125)
\curveto(12.04574692,164.14605683)(12.42074589,163.84527643)(12.68246392,163.44684005)
\curveto(12.94418195,163.04840368)(13.08480656,162.59723308)(13.10433776,162.09332826)
\lineto(12.014497,162.01129724)
\curveto(11.95590341,162.55426445)(11.75668521,162.96441954)(11.41684239,163.24176251)
\curveto(11.08090581,163.51910547)(10.58286031,163.65777696)(9.92270587,163.65777696)
\curveto(9.23520775,163.65777696)(8.73325601,163.53082419)(8.41685062,163.27691866)
\curveto(8.10435148,163.02691937)(7.94810191,162.72418585)(7.94810191,162.3687181)
\curveto(7.94810191,162.06012522)(8.05942973,161.80621969)(8.28208537,161.60700151)
\curveto(8.50083477,161.40778332)(9.0711457,161.20270577)(9.99301817,160.99176887)
\curveto(10.91879688,160.78473821)(11.55356077,160.60309809)(11.89730982,160.44684854)
\curveto(12.39730845,160.21638044)(12.76644806,159.92341252)(13.00472866,159.56794477)
\curveto(13.24300926,159.21638327)(13.36214955,158.81013441)(13.36214955,158.34919822)
\curveto(13.36214955,157.89216826)(13.23129054,157.46052886)(12.96957251,157.05428)
\curveto(12.70785447,156.65193739)(12.33090238,156.33748516)(11.83871623,156.1109233)
\curveto(11.35043632,155.88826768)(10.79965659,155.77693987)(10.18637702,155.77693987)
\curveto(9.4090354,155.77693987)(8.75669344,155.8902208)(8.22935114,156.11678266)
\curveto(7.70591508,156.34334451)(7.29380683,156.6831873)(6.99302641,157.13631102)
\curveto(6.69615222,157.59334098)(6.53990265,158.10896452)(6.52427769,158.68318165)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.7801146,155.92342383)
\lineto(14.7801146,164.51324329)
\lineto(15.8347992,164.51324329)
\lineto(15.8347992,161.43122075)
\curveto(16.32698535,162.00153164)(16.9480774,162.28668708)(17.69807534,162.28668708)
\curveto(18.15901157,162.28668708)(18.5594011,162.19489047)(18.89924392,162.01129724)
\curveto(19.23908673,161.83161025)(19.48127357,161.58161095)(19.62580442,161.26129936)
\curveto(19.77424152,160.94098776)(19.84846006,160.47614533)(19.84846006,159.86677205)
\lineto(19.84846006,155.92342383)
\lineto(18.79377546,155.92342383)
\lineto(18.79377546,159.86677205)
\curveto(18.79377546,160.39411431)(18.6785414,160.77692573)(18.44807328,161.0152063)
\curveto(18.2215114,161.25739312)(17.89924666,161.37848653)(17.48127906,161.37848653)
\curveto(17.16877992,161.37848653)(16.87385885,161.29645551)(16.59651586,161.13239347)
\curveto(16.32307911,160.97223768)(16.12776715,160.75348829)(16.01057997,160.47614533)
\curveto(15.89339279,160.19880236)(15.8347992,159.81599095)(15.8347992,159.32771108)
\lineto(15.8347992,155.92342383)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.51445967,156.69099978)
\curveto(25.12383574,156.35896947)(24.74688365,156.12459513)(24.3836034,155.98787677)
\curveto(24.02422939,155.85115841)(23.6375117,155.78279922)(23.22345033,155.78279922)
\curveto(22.53985846,155.78279922)(22.01446928,155.94881438)(21.64728278,156.28084469)
\curveto(21.28009629,156.61678124)(21.09650305,157.04451441)(21.09650305,157.56404419)
\curveto(21.09650305,157.86873083)(21.16486223,158.14607379)(21.30158061,158.39607309)
\curveto(21.44220522,158.64997862)(21.62384535,158.85310304)(21.84650099,159.00544636)
\curveto(22.07306287,159.15778968)(22.32696842,159.27302373)(22.60821765,159.35114851)
\curveto(22.81524833,159.40583586)(23.12774747,159.45857008)(23.54571507,159.50935119)
\curveto(24.39727524,159.6109134)(25.02422664,159.73200681)(25.42656929,159.87263141)
\curveto(25.43047553,160.01716225)(25.43242865,160.10895887)(25.43242865,160.14802126)
\curveto(25.43242865,160.57770754)(25.33281954,160.88044106)(25.13360134,161.05622181)
\curveto(24.86407083,161.29450239)(24.4636813,161.41364268)(23.93243276,161.41364268)
\curveto(23.43634037,161.41364268)(23.06915388,161.3257523)(22.83087329,161.14997155)
\curveto(22.59649893,160.97809703)(22.42267128,160.67145728)(22.30939034,160.23005227)
\lineto(21.27814317,160.37067688)
\curveto(21.37189291,160.81208188)(21.52618937,161.16754962)(21.74103253,161.43708011)
\curveto(21.95587569,161.71051684)(22.26642171,161.91950062)(22.67267059,162.06403146)
\curveto(23.07891948,162.21246854)(23.54962131,162.28668708)(24.08477609,162.28668708)
\curveto(24.61602464,162.28668708)(25.04766408,162.22418726)(25.37969442,162.09918761)
\curveto(25.71172475,161.97418797)(25.95586471,161.81598529)(26.11211428,161.62457958)
\curveto(26.26836385,161.43708011)(26.37773855,161.19879954)(26.44023838,160.90973785)
\curveto(26.47539453,160.73005086)(26.49297261,160.40583303)(26.49297261,159.93708435)
\lineto(26.49297261,158.53083833)
\curveto(26.49297261,157.55037235)(26.51445693,156.92928036)(26.55742556,156.66756235)
\curveto(26.60430043,156.40975058)(26.69414393,156.1617044)(26.82695607,155.92342383)
\lineto(25.72539659,155.92342383)
\curveto(25.61602189,156.14217321)(25.54570959,156.39803186)(25.51445967,156.69099978)
\closepath
\moveto(25.42656929,159.04646187)
\curveto(25.04375784,158.89021231)(24.46954066,158.75740019)(23.70391776,158.6480255)
\curveto(23.2703252,158.58552567)(22.96368542,158.51521337)(22.78399841,158.43708859)
\curveto(22.60431141,158.35896382)(22.46563991,158.24372977)(22.36798393,158.09138645)
\curveto(22.27032795,157.94294937)(22.22149996,157.77693421)(22.22149996,157.59334098)
\curveto(22.22149996,157.31209178)(22.32696842,157.07771744)(22.53790534,156.89021797)
\curveto(22.7527485,156.7027185)(23.06524764,156.60896876)(23.47540277,156.60896876)
\curveto(23.88165165,156.60896876)(24.24297879,156.69685914)(24.55938417,156.87263989)
\curveto(24.87578955,157.05232688)(25.10821079,157.29646682)(25.25664788,157.6050597)
\curveto(25.36992882,157.84334027)(25.42656929,158.19490178)(25.42656929,158.65974421)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.11601553,155.92342383)
\lineto(28.11601553,162.14606248)
\lineto(29.06523168,162.14606248)
\lineto(29.06523168,161.20270577)
\curveto(29.30741851,161.64411078)(29.53007415,161.93512558)(29.73319859,162.07575018)
\curveto(29.94022928,162.21637478)(30.16679115,162.28668708)(30.41288423,162.28668708)
\curveto(30.768352,162.28668708)(31.12967914,162.17340615)(31.49686563,161.9468443)
\lineto(31.13358538,160.96833144)
\curveto(30.87577358,161.12067476)(30.61796179,161.19684642)(30.36015,161.19684642)
\curveto(30.12968188,161.19684642)(29.9226512,161.12653411)(29.73905795,160.98590951)
\curveto(29.55546471,160.84919115)(29.42460569,160.65778544)(29.3464809,160.41169239)
\curveto(29.22929373,160.03669345)(29.17070014,159.62653836)(29.17070014,159.18122712)
\lineto(29.17070014,155.92342383)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.38357175,157.92732441)
\lineto(37.47341251,157.79255917)
\curveto(37.30153798,157.15584222)(36.98317948,156.66170299)(36.518337,156.31014148)
\curveto(36.05349453,155.95857998)(35.45974616,155.78279922)(34.73709189,155.78279922)
\curveto(33.82693814,155.78279922)(33.10428387,156.06209531)(32.56912909,156.62068748)
\curveto(32.03788055,157.18318589)(31.77225628,157.97029304)(31.77225628,158.98200893)
\curveto(31.77225628,160.02888097)(32.04178679,160.84137867)(32.58084781,161.41950204)
\curveto(33.11990883,161.9976254)(33.81912566,162.28668708)(34.6784983,162.28668708)
\curveto(35.51052727,162.28668708)(36.19021291,162.00348476)(36.71755521,161.43708011)
\curveto(37.24489751,160.87067546)(37.50856866,160.07380272)(37.50856866,159.04646187)
\curveto(37.50856866,158.98396205)(37.50661554,158.89021231)(37.5027093,158.76521267)
\lineto(32.86209704,158.76521267)
\curveto(32.90115943,158.08162085)(33.09451828,157.55818483)(33.44217357,157.19490461)
\curveto(33.78982887,156.83162438)(34.22342143,156.64998427)(34.74295125,156.64998427)
\curveto(35.12966894,156.64998427)(35.45974616,156.75154649)(35.73318291,156.95467091)
\curveto(36.00661966,157.15779534)(36.22341594,157.48201317)(36.38357175,157.92732441)
\closepath
\moveto(32.92069063,159.63239771)
\lineto(36.39529047,159.63239771)
\curveto(36.3484156,160.15583373)(36.21560346,160.54841075)(35.99685406,160.81012876)
\curveto(35.66091748,161.21637761)(35.2253718,161.41950204)(34.69021702,161.41950204)
\curveto(34.20584335,161.41950204)(33.79764135,161.25739312)(33.46561101,160.93317529)
\curveto(33.13748691,160.60895745)(32.95584678,160.17536493)(32.92069063,159.63239771)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.37575235,157.78084045)
\lineto(39.41871824,157.94490249)
\curveto(39.47731183,157.52693492)(39.63942076,157.20662332)(39.90504503,156.9839677)
\curveto(40.17457554,156.76131208)(40.54957451,156.64998427)(41.03004194,156.64998427)
\curveto(41.51441561,156.64998427)(41.87378962,156.74764025)(42.10816398,156.94295219)
\curveto(42.34253834,157.14217038)(42.45972552,157.3745916)(42.45972552,157.64021585)
\curveto(42.45972552,157.87849642)(42.35621017,158.06599589)(42.14917949,158.20271426)
\curveto(42.00464864,158.29646399)(41.64527463,158.41560428)(41.07105745,158.56013512)
\curveto(40.29762207,158.75544707)(39.76051417,158.92341534)(39.45973375,159.06403995)
\curveto(39.16285956,159.20857079)(38.93629769,159.40583586)(38.78004811,159.65583515)
\curveto(38.62770478,159.90974068)(38.55153312,160.18903677)(38.55153312,160.4937234)
\curveto(38.55153312,160.77106637)(38.61403294,161.02692502)(38.7390326,161.26129936)
\curveto(38.8679385,161.49957993)(39.04176615,161.696845)(39.26051555,161.85309456)
\curveto(39.4245776,161.97418797)(39.64723323,162.07575018)(39.92848246,162.1577812)
\curveto(40.21363793,162.24371846)(40.51832459,162.28668708)(40.84254245,162.28668708)
\curveto(41.33082236,162.28668708)(41.75855556,162.21637478)(42.12574206,162.07575018)
\curveto(42.49683479,161.93512558)(42.77027154,161.74371987)(42.94605231,161.50153305)
\curveto(43.12183307,161.26325248)(43.24292649,160.94294088)(43.30933256,160.54059827)
\lineto(42.27808539,160.39997367)
\curveto(42.23121052,160.72028526)(42.09449214,160.97028456)(41.86793026,161.14997155)
\curveto(41.64527463,161.32965854)(41.32886924,161.41950204)(40.91871412,161.41950204)
\curveto(40.43434045,161.41950204)(40.08863827,161.33942414)(39.88160759,161.17926834)
\curveto(39.67457691,161.01911254)(39.57106157,160.83161307)(39.57106157,160.61676993)
\curveto(39.57106157,160.48005157)(39.6140302,160.35700504)(39.69996746,160.24763035)
\curveto(39.78590473,160.13434942)(39.92066998,160.04059969)(40.10426323,159.96638115)
\curveto(40.20973169,159.92731876)(40.52027771,159.83747526)(41.0359013,159.69685066)
\curveto(41.781993,159.49763247)(42.30152282,159.33357043)(42.59449077,159.20466455)
\curveto(42.89136496,159.0796649)(43.12378619,158.89607167)(43.29175448,158.65388486)
\curveto(43.45972277,158.41169804)(43.54370692,158.11091764)(43.54370692,157.75154366)
\curveto(43.54370692,157.39998215)(43.44019157,157.06795184)(43.23316089,156.75545272)
\curveto(43.03003645,156.44685985)(42.73511538,156.20662615)(42.3483977,156.03475164)
\curveto(41.96168001,155.86678336)(41.52418121,155.78279922)(41.0359013,155.78279922)
\curveto(40.22730977,155.78279922)(39.61012396,155.9507675)(39.18434388,156.28670405)
\curveto(38.76247004,156.6226406)(38.49293953,157.12068607)(38.37575235,157.78084045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.73900777,159.03474315)
\curveto(47.73900777,160.18708365)(48.05931939,161.04059686)(48.69994263,161.59528279)
\curveto(49.23509742,162.05621899)(49.88743938,162.28668708)(50.65696851,162.28668708)
\curveto(51.51243492,162.28668708)(52.21165175,162.00543788)(52.75461901,161.44293947)
\curveto(53.29758627,160.8843473)(53.5690699,160.11091199)(53.5690699,159.12263353)
\curveto(53.5690699,158.32185455)(53.44797648,157.69099695)(53.20578964,157.23006076)
\curveto(52.96750905,156.7730308)(52.61790063,156.41756305)(52.1569644,156.16365752)
\curveto(51.6999344,155.90975199)(51.19993577,155.78279922)(50.65696851,155.78279922)
\curveto(49.78587715,155.78279922)(49.08080096,156.06209531)(48.54173994,156.62068748)
\curveto(48.00658516,157.17927965)(47.73900777,157.98396488)(47.73900777,159.03474315)
\closepath
\moveto(48.82298917,159.03474315)
\curveto(48.82298917,158.23787041)(48.99681682,157.64021585)(49.34447212,157.24177947)
\curveto(49.69212741,156.84724934)(50.12962621,156.64998427)(50.65696851,156.64998427)
\curveto(51.18040458,156.64998427)(51.61595026,156.84920246)(51.96360555,157.24763883)
\curveto(52.31126085,157.64607521)(52.4850885,158.25349536)(52.4850885,159.0698993)
\curveto(52.4850885,159.83942838)(52.30930773,160.42145798)(51.95774619,160.81598812)
\curveto(51.6100909,161.21442449)(51.17649834,161.41364268)(50.65696851,161.41364268)
\curveto(50.12962621,161.41364268)(49.69212741,161.21637761)(49.34447212,160.82184748)
\curveto(48.99681682,160.42731734)(48.82298917,159.8316159)(48.82298917,159.03474315)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.05734756,155.92342383)
\lineto(55.05734756,161.3257523)
\lineto(54.12570949,161.3257523)
\lineto(54.12570949,162.14606248)
\lineto(55.05734756,162.14606248)
\lineto(55.05734756,162.80816998)
\curveto(55.05734756,163.22613755)(55.09445684,163.53668355)(55.16867538,163.73980798)
\curveto(55.2702376,164.0132447)(55.44797149,164.2339472)(55.70187704,164.40191548)
\curveto(55.95968884,164.57378999)(56.31906285,164.65972725)(56.77999909,164.65972725)
\curveto(57.07687327,164.65972725)(57.40499737,164.6245711)(57.76437138,164.5542588)
\lineto(57.60616869,163.63433952)
\curveto(57.38741929,163.67340191)(57.18038861,163.69293311)(56.98507665,163.69293311)
\curveto(56.66476503,163.69293311)(56.43820315,163.62457393)(56.30539101,163.48785556)
\curveto(56.17257888,163.3511372)(56.10617281,163.09527855)(56.10617281,162.72027961)
\lineto(56.10617281,162.14606248)
\lineto(57.31906011,162.14606248)
\lineto(57.31906011,161.3257523)
\lineto(56.10617281,161.3257523)
\lineto(56.10617281,155.92342383)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.52427769,149.08320865)
\lineto(7.59654038,149.17695838)
\curveto(7.64732149,148.7472721)(7.76450867,148.39375747)(7.94810191,148.11641451)
\curveto(8.1356014,147.84297778)(8.4246631,147.62032216)(8.81528703,147.44844765)
\curveto(9.20591096,147.28047937)(9.64536288,147.19649523)(10.13364279,147.19649523)
\curveto(10.56723535,147.19649523)(10.9500468,147.26094818)(11.28207714,147.38985406)
\curveto(11.61410748,147.51875995)(11.86020055,147.6945407)(12.02035636,147.91719632)
\curveto(12.18441841,148.14375818)(12.26644944,148.38985124)(12.26644944,148.65547548)
\curveto(12.26644944,148.92500597)(12.18832465,149.15938031)(12.03207508,149.3585985)
\curveto(11.87582551,149.56172292)(11.61801371,149.73164432)(11.2586397,149.86836268)
\curveto(11.02817158,149.95820618)(10.51840736,150.09687766)(9.72934702,150.28437713)
\curveto(8.94028669,150.47578284)(8.38755383,150.65546983)(8.07114845,150.8234381)
\curveto(7.66099332,151.03828125)(7.35435354,151.3039055)(7.1512291,151.62031085)
\curveto(6.95201089,151.94062245)(6.85240179,152.29804331)(6.85240179,152.69257344)
\curveto(6.85240179,153.12616597)(6.97544833,153.5304617)(7.22154141,153.90546064)
\curveto(7.46763448,154.28436582)(7.82700849,154.57147438)(8.29966345,154.76678633)
\curveto(8.7723184,154.96209828)(9.29770758,155.05975425)(9.875831,155.05975425)
\curveto(10.512548,155.05975425)(11.07309334,154.95623892)(11.55746701,154.74920825)
\curveto(12.04574692,154.54608383)(12.42074589,154.24530343)(12.68246392,153.84686706)
\curveto(12.94418195,153.44843068)(13.08480656,152.99726008)(13.10433776,152.49335526)
\lineto(12.014497,152.41132424)
\curveto(11.95590341,152.95429145)(11.75668521,153.36444654)(11.41684239,153.64178951)
\curveto(11.08090581,153.91913248)(10.58286031,154.05780396)(9.92270587,154.05780396)
\curveto(9.23520775,154.05780396)(8.73325601,153.93085119)(8.41685062,153.67694566)
\curveto(8.10435148,153.42694637)(7.94810191,153.12421285)(7.94810191,152.7687451)
\curveto(7.94810191,152.46015223)(8.05942973,152.20624669)(8.28208537,152.00702851)
\curveto(8.50083477,151.80781032)(9.0711457,151.60273278)(9.99301817,151.39179587)
\curveto(10.91879688,151.18476521)(11.55356077,151.0031251)(11.89730982,150.84687554)
\curveto(12.39730845,150.61640744)(12.76644806,150.32343952)(13.00472866,149.96797177)
\curveto(13.24300926,149.61641027)(13.36214955,149.21016142)(13.36214955,148.74922522)
\curveto(13.36214955,148.29219526)(13.23129054,147.86055586)(12.96957251,147.45430701)
\curveto(12.70785447,147.05196439)(12.33090238,146.73751216)(11.83871623,146.5109503)
\curveto(11.35043632,146.28829468)(10.79965659,146.17696687)(10.18637702,146.17696687)
\curveto(9.4090354,146.17696687)(8.75669344,146.2902478)(8.22935114,146.51680966)
\curveto(7.70591508,146.74337152)(7.29380683,147.08321431)(6.99302641,147.53633802)
\curveto(6.69615222,147.99336798)(6.53990265,148.50899152)(6.52427769,149.08320865)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(19.03986853,148.32735141)
\lineto(20.12970929,148.19258617)
\curveto(19.95783476,147.55586922)(19.63947626,147.06172999)(19.17463379,146.71016848)
\curveto(18.70979131,146.35860698)(18.11604294,146.18282623)(17.39338867,146.18282623)
\curveto(16.48323492,146.18282623)(15.76058066,146.46212231)(15.22542587,147.02071448)
\curveto(14.69417733,147.58321289)(14.42855306,148.37032004)(14.42855306,149.38203593)
\curveto(14.42855306,150.42890797)(14.69808357,151.24140567)(15.23714459,151.81952904)
\curveto(15.77620561,152.3976524)(16.47542244,152.68671409)(17.33479509,152.68671409)
\curveto(18.16682405,152.68671409)(18.84650969,152.40351176)(19.37385199,151.83710711)
\curveto(19.90119429,151.27070246)(20.16486544,150.47382972)(20.16486544,149.44648887)
\curveto(20.16486544,149.38398905)(20.16291232,149.29023931)(20.15900608,149.16523967)
\lineto(15.51839382,149.16523967)
\curveto(15.55745621,148.48164785)(15.75081506,147.95821183)(16.09847035,147.59493161)
\curveto(16.44612565,147.23165139)(16.87971821,147.05001127)(17.39924803,147.05001127)
\curveto(17.78596572,147.05001127)(18.11604294,147.15157349)(18.38947969,147.35469791)
\curveto(18.66291644,147.55782234)(18.87971272,147.88204017)(19.03986853,148.32735141)
\closepath
\moveto(15.57698741,150.03242472)
\lineto(19.05158725,150.03242472)
\curveto(19.00471238,150.55586074)(18.87190024,150.94843775)(18.65315084,151.21015576)
\curveto(18.31721426,151.61640461)(17.88166858,151.81952904)(17.3465138,151.81952904)
\curveto(16.86214013,151.81952904)(16.45393813,151.65742012)(16.12190779,151.33320229)
\curveto(15.79378369,151.00898445)(15.61214356,150.57539193)(15.57698741,150.03242472)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.51445967,148.60274126)
\lineto(26.5515662,148.46797601)
\curveto(26.43828526,147.75313429)(26.14727043,147.192589)(25.67852172,146.78634014)
\curveto(25.21367925,146.38399753)(24.64141519,146.18282623)(23.96172956,146.18282623)
\curveto(23.11016939,146.18282623)(22.4246244,146.46016919)(21.90509458,147.01485512)
\curveto(21.38947099,147.57344729)(21.1316592,148.37227316)(21.1316592,149.41133272)
\curveto(21.1316592,150.08320582)(21.24298702,150.67109479)(21.46564266,151.17499961)
\curveto(21.6882983,151.67890444)(22.02618799,152.05585649)(22.47931175,152.30585579)
\curveto(22.93634175,152.55976132)(23.43243413,152.68671409)(23.96758892,152.68671409)
\curveto(24.64336831,152.68671409)(25.19610117,152.51483957)(25.62578749,152.17109054)
\curveto(26.05547381,151.83124775)(26.33086368,151.34687412)(26.4519571,150.71796965)
\lineto(25.42656929,150.55976697)
\curveto(25.32891331,150.97773454)(25.15508566,151.29218678)(24.90508634,151.50312368)
\curveto(24.65899327,151.71406059)(24.36016596,151.81952904)(24.00860443,151.81952904)
\curveto(23.47735589,151.81952904)(23.04571645,151.62812333)(22.71368611,151.24531191)
\curveto(22.38165577,150.86640673)(22.2156406,150.26484593)(22.2156406,149.44062951)
\curveto(22.2156406,148.60469438)(22.37579641,147.99727422)(22.69610803,147.61836904)
\curveto(23.01641965,147.23946386)(23.43438725,147.05001127)(23.95001084,147.05001127)
\curveto(24.3640722,147.05001127)(24.70977438,147.17696404)(24.98711737,147.43086957)
\curveto(25.26446036,147.6847751)(25.44024112,148.075399)(25.51445967,148.60274126)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.44218876,146.32345083)
\lineto(27.44218876,152.54608948)
\lineto(28.3914049,152.54608948)
\lineto(28.3914049,151.60273278)
\curveto(28.63359174,152.04413778)(28.85624737,152.33515258)(29.05937182,152.47577718)
\curveto(29.2664025,152.61640178)(29.49296438,152.68671409)(29.73905745,152.68671409)
\curveto(30.09452523,152.68671409)(30.45585236,152.57343316)(30.82303885,152.3468713)
\lineto(30.4597586,151.36835844)
\curveto(30.20194681,151.52070176)(29.94413501,151.59687342)(29.68632322,151.59687342)
\curveto(29.4558551,151.59687342)(29.24882442,151.52656112)(29.06523118,151.38593651)
\curveto(28.88163793,151.24921815)(28.75077891,151.05781244)(28.67265413,150.81171939)
\curveto(28.55546695,150.43672045)(28.49687336,150.02656536)(28.49687336,149.58125412)
\lineto(28.49687336,146.32345083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.70974497,148.32735141)
\lineto(36.79958573,148.19258617)
\curveto(36.6277112,147.55586922)(36.3093527,147.06172999)(35.84451023,146.71016848)
\curveto(35.37966775,146.35860698)(34.78591938,146.18282623)(34.06326512,146.18282623)
\curveto(33.15311136,146.18282623)(32.4304571,146.46212231)(31.89530232,147.02071448)
\curveto(31.36405377,147.58321289)(31.0984295,148.37032004)(31.0984295,149.38203593)
\curveto(31.0984295,150.42890797)(31.36796001,151.24140567)(31.90702103,151.81952904)
\curveto(32.44608205,152.3976524)(33.14529889,152.68671409)(34.00467153,152.68671409)
\curveto(34.83670049,152.68671409)(35.51638613,152.40351176)(36.04372843,151.83710711)
\curveto(36.57107073,151.27070246)(36.83474189,150.47382972)(36.83474189,149.44648887)
\curveto(36.83474189,149.38398905)(36.83278877,149.29023931)(36.82888253,149.16523967)
\lineto(32.18827026,149.16523967)
\curveto(32.22733266,148.48164785)(32.4206915,147.95821183)(32.7683468,147.59493161)
\curveto(33.11600209,147.23165139)(33.54959465,147.05001127)(34.06912448,147.05001127)
\curveto(34.45584216,147.05001127)(34.78591938,147.15157349)(35.05935613,147.35469791)
\curveto(35.33279288,147.55782234)(35.54958916,147.88204017)(35.70974497,148.32735141)
\closepath
\moveto(32.24686385,150.03242472)
\lineto(35.72146369,150.03242472)
\curveto(35.67458882,150.55586074)(35.54177668,150.94843775)(35.32302728,151.21015576)
\curveto(34.98709071,151.61640461)(34.55154503,151.81952904)(34.01639025,151.81952904)
\curveto(33.53201657,151.81952904)(33.12381457,151.65742012)(32.79178423,151.33320229)
\curveto(32.46366013,151.00898445)(32.28202001,150.57539193)(32.24686385,150.03242472)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.4265294,147.26680754)
\lineto(40.57887274,146.33516955)
\curveto(40.28199855,146.27266972)(40.01637428,146.24141981)(39.78199992,146.24141981)
\curveto(39.39918847,146.24141981)(39.10231429,146.30196651)(38.89137737,146.42305992)
\curveto(38.68044045,146.54415333)(38.53200335,146.70235601)(38.44606609,146.89766795)
\curveto(38.36012882,147.09688614)(38.31716019,147.51290059)(38.31716019,148.1457113)
\lineto(38.31716019,151.7257793)
\lineto(37.54372482,151.7257793)
\lineto(37.54372482,152.54608948)
\lineto(38.31716019,152.54608948)
\lineto(38.31716019,154.08710075)
\lineto(39.36598544,154.71991146)
\lineto(39.36598544,152.54608948)
\lineto(40.4265294,152.54608948)
\lineto(40.4265294,151.7257793)
\lineto(39.36598544,151.7257793)
\lineto(39.36598544,148.08711772)
\curveto(39.36598544,147.78633732)(39.38356352,147.59297849)(39.41871967,147.50704123)
\curveto(39.45778206,147.42110397)(39.51832877,147.35274479)(39.6003598,147.30196369)
\curveto(39.68629706,147.25118258)(39.80739048,147.22579203)(39.96364005,147.22579203)
\curveto(40.08082723,147.22579203)(40.23512368,147.23946386)(40.4265294,147.26680754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.03590067,148.18086745)
\lineto(42.07886655,148.34492949)
\curveto(42.13746014,147.92696192)(42.29956907,147.60665033)(42.56519335,147.3839947)
\curveto(42.83472386,147.16133908)(43.20972283,147.05001127)(43.69019026,147.05001127)
\curveto(44.17456393,147.05001127)(44.53393794,147.14766725)(44.7683123,147.3429792)
\curveto(45.00268666,147.54219738)(45.11987383,147.7746186)(45.11987383,148.04024285)
\curveto(45.11987383,148.27852343)(45.01635849,148.4660229)(44.80932781,148.60274126)
\curveto(44.66479696,148.69649099)(44.30542294,148.81563128)(43.73120577,148.96016212)
\curveto(42.95777039,149.15547407)(42.42066249,149.32344235)(42.11988207,149.46406695)
\curveto(41.82300788,149.60859779)(41.596446,149.80586286)(41.44019643,150.05586215)
\curveto(41.2878531,150.30976768)(41.21168143,150.58906377)(41.21168143,150.89375041)
\curveto(41.21168143,151.17109337)(41.27418126,151.42695202)(41.39918092,151.66132636)
\curveto(41.52808682,151.89960694)(41.70191446,152.096872)(41.92066386,152.25312156)
\curveto(42.08472591,152.37421497)(42.30738155,152.47577718)(42.58863078,152.5578082)
\curveto(42.87378625,152.64374546)(43.17847291,152.68671409)(43.50269077,152.68671409)
\curveto(43.99097068,152.68671409)(44.41870388,152.61640178)(44.78589038,152.47577718)
\curveto(45.15698311,152.33515258)(45.43041986,152.14374687)(45.60620062,151.90156006)
\curveto(45.78198139,151.66327948)(45.90307481,151.34296789)(45.96948088,150.94062527)
\lineto(44.93823371,150.80000067)
\curveto(44.89135884,151.12031226)(44.75464046,151.37031156)(44.52807858,151.54999855)
\curveto(44.30542294,151.72968554)(43.98901756,151.81952904)(43.57886244,151.81952904)
\curveto(43.09448877,151.81952904)(42.74878659,151.73945114)(42.54175591,151.57929534)
\curveto(42.33472523,151.41913955)(42.23120989,151.23164008)(42.23120989,151.01679693)
\curveto(42.23120989,150.88007857)(42.27417852,150.75703204)(42.36011578,150.64765735)
\curveto(42.44605305,150.53437642)(42.5808183,150.44062669)(42.76441155,150.36640815)
\curveto(42.86988001,150.32734576)(43.18042603,150.23750226)(43.69604962,150.09687766)
\curveto(44.44214132,149.89765947)(44.96167114,149.73359744)(45.25463909,149.60469155)
\curveto(45.55151327,149.4796919)(45.78393451,149.29609867)(45.9519028,149.05391186)
\curveto(46.11987109,148.81172504)(46.20385523,148.51094464)(46.20385523,148.15157066)
\curveto(46.20385523,147.80000915)(46.10033989,147.46797884)(45.89330921,147.15547973)
\curveto(45.69018477,146.84688685)(45.3952637,146.60665315)(45.00854601,146.43477864)
\curveto(44.62182833,146.26681036)(44.18432953,146.18282623)(43.69604962,146.18282623)
\curveto(42.88745809,146.18282623)(42.27027228,146.3507945)(41.8444922,146.68673105)
\curveto(41.42261836,147.0226676)(41.15308785,147.52071307)(41.03590067,148.18086745)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.98687523,104.78115673)
\lineto(55.98687523,113.37097619)
\lineto(57.69780803,113.37097619)
\lineto(59.73100558,107.28896214)
\curveto(59.91850506,106.72255749)(60.05522344,106.29873057)(60.1411607,106.01748136)
\curveto(60.23881669,106.32998048)(60.39116002,106.78896355)(60.5981907,107.39443059)
\lineto(62.65482568,113.37097619)
\lineto(64.18411836,113.37097619)
\lineto(64.18411836,104.78115673)
\lineto(63.08841824,104.78115673)
\lineto(63.08841824,111.97058953)
\lineto(60.59233134,104.78115673)
\lineto(59.56694353,104.78115673)
\lineto(57.08257535,112.09363605)
\lineto(57.08257535,104.78115673)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.94386799,105.54873269)
\curveto(69.55324406,105.21670237)(69.17629197,104.98232804)(68.81301172,104.84560967)
\curveto(68.45363771,104.70889131)(68.06692002,104.64053213)(67.65285865,104.64053213)
\curveto(66.96926678,104.64053213)(66.4438776,104.80654728)(66.0766911,105.1385776)
\curveto(65.70950461,105.47451415)(65.52591137,105.90224731)(65.52591137,106.42177709)
\curveto(65.52591137,106.72646373)(65.59427055,107.0038067)(65.73098893,107.25380599)
\curveto(65.87161354,107.50771152)(66.05325367,107.71083595)(66.27590931,107.86317927)
\curveto(66.50247119,108.01552259)(66.75637674,108.13075664)(67.03762597,108.20888141)
\curveto(67.24465665,108.26356876)(67.55715579,108.31630299)(67.97512339,108.36708409)
\curveto(68.82668356,108.4686463)(69.45363496,108.58973971)(69.85597761,108.73036431)
\curveto(69.85988385,108.87489516)(69.86183697,108.96669177)(69.86183697,109.00575416)
\curveto(69.86183697,109.43544045)(69.76222786,109.73817397)(69.56300966,109.91395472)
\curveto(69.29347915,110.15223529)(68.89308962,110.27137558)(68.36184108,110.27137558)
\curveto(67.86574869,110.27137558)(67.4985622,110.18348521)(67.26028161,110.00770445)
\curveto(67.02590725,109.83582994)(66.8520796,109.52919018)(66.73879866,109.08778518)
\lineto(65.70755149,109.22840978)
\curveto(65.80130123,109.66981478)(65.95559769,110.02528253)(66.17044085,110.29481302)
\curveto(66.38528401,110.56824974)(66.69583003,110.77723353)(67.10207891,110.92176437)
\curveto(67.5083278,111.07020145)(67.97902963,111.14441999)(68.51418441,111.14441999)
\curveto(69.04543296,111.14441999)(69.4770724,111.08192017)(69.80910274,110.95692052)
\curveto(70.14113307,110.83192087)(70.38527303,110.67371819)(70.5415226,110.48231249)
\curveto(70.69777217,110.29481302)(70.80714687,110.05653244)(70.8696467,109.76747076)
\curveto(70.90480285,109.58778377)(70.92238093,109.26356593)(70.92238093,108.79481726)
\lineto(70.92238093,107.38857123)
\curveto(70.92238093,106.40810526)(70.94386525,105.78701326)(70.98683388,105.52529525)
\curveto(71.03370875,105.26748348)(71.12355225,105.01943731)(71.25636439,104.78115673)
\lineto(70.15480491,104.78115673)
\curveto(70.04543021,104.99990611)(69.9751179,105.25576476)(69.94386799,105.54873269)
\closepath
\moveto(69.85597761,107.90419478)
\curveto(69.47316616,107.74794522)(68.89894898,107.61513309)(68.13332608,107.5057584)
\curveto(67.69973352,107.44325858)(67.39309374,107.37294628)(67.21340673,107.2948215)
\curveto(67.03371973,107.21669672)(66.89504823,107.10146267)(66.79739225,106.94911935)
\curveto(66.69973627,106.80068227)(66.65090828,106.63466712)(66.65090828,106.45107388)
\curveto(66.65090828,106.16982468)(66.75637674,105.93545034)(66.96731366,105.74795087)
\curveto(67.18215682,105.5604514)(67.49465596,105.46670167)(67.90481109,105.46670167)
\curveto(68.31105997,105.46670167)(68.67238711,105.55459204)(68.98879249,105.7303728)
\curveto(69.30519787,105.91005979)(69.53761911,106.15419972)(69.6860562,106.4627926)
\curveto(69.79933714,106.70107318)(69.85597761,107.05263468)(69.85597761,107.51747712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.13526776,106.63857335)
\lineto(73.17823365,106.80263539)
\curveto(73.23682724,106.38466782)(73.39893617,106.06435623)(73.66456044,105.84170061)
\curveto(73.93409095,105.61904499)(74.30908992,105.50771718)(74.78955735,105.50771718)
\curveto(75.27393102,105.50771718)(75.63330504,105.60537315)(75.86767939,105.8006851)
\curveto(76.10205375,105.99990329)(76.21924093,106.2323245)(76.21924093,106.49794875)
\curveto(76.21924093,106.73622933)(76.11572559,106.9237288)(75.9086949,107.06044716)
\curveto(75.76416405,107.1541969)(75.40479004,107.27333718)(74.83057286,107.41786803)
\curveto(74.05713749,107.61317997)(73.52002958,107.78114825)(73.21924916,107.92177285)
\curveto(72.92237497,108.06630369)(72.6958131,108.26356876)(72.53956353,108.51356805)
\curveto(72.38722019,108.76747358)(72.31104853,109.04676967)(72.31104853,109.35145631)
\curveto(72.31104853,109.62879927)(72.37354836,109.88465793)(72.49854801,110.11903226)
\curveto(72.62745391,110.35731284)(72.80128156,110.55457791)(73.02003096,110.71082746)
\curveto(73.18409301,110.83192087)(73.40674865,110.93348309)(73.68799787,111.0155141)
\curveto(73.97315334,111.10145136)(74.27784001,111.14441999)(74.60205787,111.14441999)
\curveto(75.09033778,111.14441999)(75.51807098,111.07410769)(75.88525747,110.93348309)
\curveto(76.2563502,110.79285848)(76.52978695,110.60145277)(76.70556772,110.35926596)
\curveto(76.88134849,110.12098538)(77.0024419,109.80067379)(77.06884797,109.39833118)
\lineto(76.0376008,109.25770657)
\curveto(75.99072593,109.57801817)(75.85400755,109.82801746)(75.62744568,110.00770445)
\curveto(75.40479004,110.18739144)(75.08838466,110.27723494)(74.67822953,110.27723494)
\curveto(74.19385586,110.27723494)(73.84815368,110.19715704)(73.641123,110.03700125)
\curveto(73.43409232,109.87684545)(73.33057698,109.68934598)(73.33057698,109.47450284)
\curveto(73.33057698,109.33778447)(73.37354561,109.21473795)(73.45948288,109.10536325)
\curveto(73.54542014,108.99208232)(73.6801854,108.89833259)(73.86377864,108.82411405)
\curveto(73.9692471,108.78505166)(74.27979312,108.69520816)(74.79541671,108.55458356)
\curveto(75.54150841,108.35536538)(76.06103824,108.19130334)(76.35400618,108.06239745)
\curveto(76.65088037,107.93739781)(76.8833016,107.75380458)(77.05126989,107.51161776)
\curveto(77.21923818,107.26943095)(77.30322233,106.96865055)(77.30322233,106.60927656)
\curveto(77.30322233,106.25771506)(77.19970699,105.92568475)(76.9926763,105.61318563)
\curveto(76.78955186,105.30459275)(76.4946308,105.06435906)(76.10791311,104.89248454)
\curveto(75.72119542,104.72451627)(75.28369662,104.64053213)(74.79541671,104.64053213)
\curveto(73.98682518,104.64053213)(73.36963937,104.8085004)(72.94385929,105.14443695)
\curveto(72.52198545,105.4803735)(72.25245494,105.97841897)(72.13526776,106.63857335)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.56298449,104.78115673)
\lineto(78.56298449,113.37097619)
\lineto(79.6176691,113.37097619)
\lineto(79.6176691,108.47255254)
\lineto(82.113756,111.00379539)
\lineto(83.47898663,111.00379539)
\lineto(81.10008691,108.69520816)
\lineto(83.71922034,104.78115673)
\lineto(82.41844266,104.78115673)
\lineto(80.36180768,107.96278836)
\lineto(79.6176691,107.24794663)
\lineto(79.6176691,104.78115673)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88.8168626,106.78505732)
\lineto(89.90670336,106.65029207)
\curveto(89.73482884,106.01357512)(89.41647033,105.51943589)(88.95162786,105.16787439)
\curveto(88.48678539,104.81631288)(87.89303701,104.64053213)(87.17038275,104.64053213)
\curveto(86.260229,104.64053213)(85.53757473,104.91982821)(85.00241995,105.47842038)
\curveto(84.47117141,106.04091879)(84.20554713,106.82802594)(84.20554713,107.83974183)
\curveto(84.20554713,108.88661387)(84.47507764,109.69911158)(85.01413867,110.27723494)
\curveto(85.55319969,110.85535831)(86.25241652,111.14441999)(87.11178916,111.14441999)
\curveto(87.94381813,111.14441999)(88.62350376,110.86121766)(89.15084606,110.29481302)
\curveto(89.67818837,109.72840837)(89.94185952,108.93153562)(89.94185952,107.90419478)
\curveto(89.94185952,107.84169495)(89.9399064,107.74794522)(89.93600016,107.62294557)
\lineto(85.29538789,107.62294557)
\curveto(85.33445029,106.93935375)(85.52780913,106.41591773)(85.87546443,106.05263751)
\curveto(86.22311972,105.68935729)(86.65671228,105.50771718)(87.17624211,105.50771718)
\curveto(87.5629598,105.50771718)(87.89303701,105.60927939)(88.16647376,105.81240382)
\curveto(88.43991051,106.01552824)(88.65670679,106.33974607)(88.8168626,106.78505732)
\closepath
\moveto(85.35398148,108.49013062)
\lineto(88.82858132,108.49013062)
\curveto(88.78170645,109.01356664)(88.64889432,109.40614365)(88.43014492,109.66786166)
\curveto(88.09420834,110.07411052)(87.65866266,110.27723494)(87.12350788,110.27723494)
\curveto(86.63913421,110.27723494)(86.2309322,110.11512602)(85.89890186,109.79090819)
\curveto(85.57077776,109.46669036)(85.38913764,109.03309783)(85.35398148,108.49013062)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.26801728,104.78115673)
\lineto(95.26801728,105.56631076)
\curveto(94.87348711,104.94912501)(94.29341058,104.64053213)(93.52778768,104.64053213)
\curveto(93.03169529,104.64053213)(92.57466529,104.77725049)(92.15669769,105.05068722)
\curveto(91.74263633,105.32412395)(91.42037158,105.70498224)(91.18990347,106.19326211)
\curveto(90.96334159,106.68544822)(90.85006065,107.24989975)(90.85006065,107.8866167)
\curveto(90.85006065,108.50770869)(90.95357599,109.0702071)(91.16060667,109.57411193)
\curveto(91.36763735,110.08192299)(91.67818338,110.47059377)(92.09224474,110.74012426)
\curveto(92.5063061,111.00965474)(92.96919546,111.14441999)(93.4809128,111.14441999)
\curveto(93.85591178,111.14441999)(94.18989523,111.06434209)(94.48286318,110.90418629)
\curveto(94.77583113,110.74793673)(95.01411172,110.54285919)(95.19770497,110.28895366)
\lineto(95.19770497,113.37097619)
\lineto(96.24653022,113.37097619)
\lineto(96.24653022,104.78115673)
\closepath
\moveto(91.93404205,107.8866167)
\curveto(91.93404205,107.08974395)(92.10201034,106.49404251)(92.43794692,106.09951238)
\curveto(92.7738835,105.70498224)(93.17036678,105.50771718)(93.62739678,105.50771718)
\curveto(94.08833301,105.50771718)(94.47895694,105.69521665)(94.79926856,106.07021559)
\curveto(95.12348642,106.44912077)(95.28559535,107.02529101)(95.28559535,107.79872632)
\curveto(95.28559535,108.65028642)(95.1215333,109.27528465)(94.7934092,109.67372102)
\curveto(94.4652851,110.0721574)(94.06098934,110.27137558)(93.58052191,110.27137558)
\curveto(93.11177319,110.27137558)(92.71919615,110.07996987)(92.40279076,109.69715846)
\curveto(92.09029162,109.31434704)(91.93404205,108.71083312)(91.93404205,107.8866167)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.63531369,97.80660827)
\lineto(56.70757638,97.90035801)
\curveto(56.75835749,97.47067172)(56.87554467,97.1171571)(57.05913791,96.83981413)
\curveto(57.2466374,96.5663774)(57.5356991,96.34372178)(57.92632303,96.17184727)
\curveto(58.31694696,96.00387899)(58.75639888,95.91989486)(59.24467879,95.91989486)
\curveto(59.67827135,95.91989486)(60.0610828,95.9843478)(60.39311314,96.11325368)
\curveto(60.72514348,96.24215957)(60.97123655,96.41794032)(61.13139236,96.64059594)
\curveto(61.29545441,96.8671578)(61.37748544,97.11325086)(61.37748544,97.37887511)
\curveto(61.37748544,97.64840559)(61.29936065,97.88277993)(61.14311108,98.08199812)
\curveto(60.98686151,98.28512254)(60.72904971,98.45504394)(60.3696757,98.5917623)
\curveto(60.13920758,98.6816058)(59.62944336,98.82027728)(58.84038302,99.00777675)
\curveto(58.05132269,99.19918246)(57.49858983,99.37886945)(57.18218445,99.54683773)
\curveto(56.77202932,99.76168087)(56.46538954,100.02730512)(56.2622651,100.34371047)
\curveto(56.0630469,100.66402207)(55.96343779,101.02144293)(55.96343779,101.41597307)
\curveto(55.96343779,101.84956559)(56.08648433,102.25386132)(56.33257741,102.62886026)
\curveto(56.57867048,103.00776544)(56.93804449,103.294874)(57.41069945,103.49018595)
\curveto(57.8833544,103.6854979)(58.40874358,103.78315387)(58.986867,103.78315387)
\curveto(59.623584,103.78315387)(60.18412934,103.67963854)(60.66850301,103.47260788)
\curveto(61.15678292,103.26948345)(61.53178189,102.96870305)(61.79349992,102.57026668)
\curveto(62.05521795,102.1718303)(62.19584256,101.7206597)(62.21537376,101.21675488)
\lineto(61.125533,101.13472386)
\curveto(61.06693941,101.67769108)(60.86772121,102.08784617)(60.52787839,102.36518913)
\curveto(60.19194181,102.6425321)(59.69389631,102.78120358)(59.03374187,102.78120358)
\curveto(58.34624375,102.78120358)(57.84429201,102.65425081)(57.52788663,102.40034528)
\curveto(57.21538748,102.15034599)(57.05913791,101.84761247)(57.05913791,101.49214473)
\curveto(57.05913791,101.18355185)(57.17046573,100.92964632)(57.39312137,100.73042813)
\curveto(57.61187077,100.53120994)(58.1821817,100.3261324)(59.10405417,100.11519549)
\curveto(60.02983288,99.90816483)(60.66459677,99.72652472)(61.00834582,99.57027516)
\curveto(61.50834445,99.33980706)(61.87748406,99.04683914)(62.11576466,98.69137139)
\curveto(62.35404526,98.33980989)(62.47318555,97.93356104)(62.47318555,97.47262484)
\curveto(62.47318555,97.01559488)(62.34232654,96.58395548)(62.08060851,96.17770663)
\curveto(61.81889047,95.77536401)(61.44193838,95.46091178)(60.94975223,95.23434992)
\curveto(60.46147232,95.0116943)(59.91069259,94.90036649)(59.29741302,94.90036649)
\curveto(58.5200714,94.90036649)(57.86772944,95.01364742)(57.34038714,95.24020928)
\curveto(56.81695108,95.46677114)(56.40484283,95.80661393)(56.10406241,96.25973765)
\curveto(55.80718822,96.7167676)(55.65093865,97.23239115)(55.63531369,97.80660827)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.15090453,97.05075103)
\lineto(69.24074529,96.91598579)
\curveto(69.06887076,96.27926884)(68.75051226,95.78512961)(68.28566979,95.43356811)
\curveto(67.82082731,95.0820066)(67.22707894,94.90622585)(66.50442468,94.90622585)
\curveto(65.59427092,94.90622585)(64.87161666,95.18552193)(64.33646187,95.7441141)
\curveto(63.80521333,96.30661251)(63.53958906,97.09371966)(63.53958906,98.10543555)
\curveto(63.53958906,99.15230759)(63.80911957,99.96480529)(64.34818059,100.54292866)
\curveto(64.88724161,101.12105202)(65.58645844,101.41011371)(66.44583109,101.41011371)
\curveto(67.27786005,101.41011371)(67.95754569,101.12691138)(68.48488799,100.56050673)
\curveto(69.01223029,99.99410209)(69.27590144,99.19722934)(69.27590144,98.16988849)
\curveto(69.27590144,98.10738867)(69.27394832,98.01363894)(69.27004209,97.88863929)
\lineto(64.62942982,97.88863929)
\curveto(64.66849221,97.20504747)(64.86185106,96.68161145)(65.20950635,96.31833123)
\curveto(65.55716165,95.95505101)(65.99075421,95.7734109)(66.51028403,95.7734109)
\curveto(66.89700172,95.7734109)(67.22707894,95.87497311)(67.50051569,96.07809753)
\curveto(67.77395244,96.28122196)(67.99074872,96.60543979)(68.15090453,97.05075103)
\closepath
\moveto(64.68802341,98.75582434)
\lineto(68.16262325,98.75582434)
\curveto(68.11574838,99.27926036)(67.98293624,99.67183737)(67.76418684,99.93355538)
\curveto(67.42825026,100.33980423)(66.99270458,100.54292866)(66.4575498,100.54292866)
\curveto(65.97317613,100.54292866)(65.56497413,100.38081974)(65.23294379,100.05660191)
\curveto(64.90481969,99.73238408)(64.72317956,99.29879155)(64.68802341,98.75582434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(74.62549567,97.32614088)
\lineto(75.6626022,97.19137564)
\curveto(75.54932126,96.47653391)(75.25830643,95.91598862)(74.78955772,95.50973977)
\curveto(74.32471525,95.10739715)(73.75245119,94.90622585)(73.07276556,94.90622585)
\curveto(72.22120539,94.90622585)(71.5356604,95.18356881)(71.01613058,95.73825474)
\curveto(70.50050699,96.29684692)(70.2426952,97.09567278)(70.2426952,98.13473234)
\curveto(70.2426952,98.80660544)(70.35402302,99.39449441)(70.57667866,99.89839923)
\curveto(70.7993343,100.40230406)(71.13722399,100.77925612)(71.59034775,101.02925541)
\curveto(72.04737775,101.28316094)(72.54347014,101.41011371)(73.07862492,101.41011371)
\curveto(73.75440431,101.41011371)(74.30713717,101.23823919)(74.73682349,100.89449017)
\curveto(75.16650981,100.55464738)(75.44189968,100.07027375)(75.5629931,99.44136927)
\lineto(74.53760529,99.2831666)
\curveto(74.43994931,99.70113416)(74.26612166,100.0155864)(74.01612234,100.2265233)
\curveto(73.77002927,100.43746021)(73.47120196,100.54292866)(73.11964043,100.54292866)
\curveto(72.58839189,100.54292866)(72.15675245,100.35152295)(71.82472211,99.96871153)
\curveto(71.49269177,99.58980635)(71.3266766,98.98824556)(71.3266766,98.16402914)
\curveto(71.3266766,97.328094)(71.48683241,96.72067384)(71.80714403,96.34176866)
\curveto(72.12745565,95.96286348)(72.54542325,95.7734109)(73.06104684,95.7734109)
\curveto(73.4751082,95.7734109)(73.82081038,95.90036366)(74.09815337,96.15426919)
\curveto(74.37549636,96.40817473)(74.55127712,96.79879862)(74.62549567,97.32614088)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.55322476,95.04685045)
\lineto(76.55322476,101.2694891)
\lineto(77.5024409,101.2694891)
\lineto(77.5024409,100.3261324)
\curveto(77.74462774,100.7675374)(77.96728338,101.0585522)(78.17040782,101.1991768)
\curveto(78.3774385,101.33980141)(78.60400038,101.41011371)(78.85009345,101.41011371)
\curveto(79.20556123,101.41011371)(79.56688836,101.29683278)(79.93407485,101.07027092)
\lineto(79.5707946,100.09175806)
\curveto(79.31298281,100.24410138)(79.05517101,100.32027304)(78.79735922,100.32027304)
\curveto(78.5668911,100.32027304)(78.35986042,100.24996074)(78.17626718,100.10933614)
\curveto(77.99267393,99.97261777)(77.86181491,99.78121206)(77.78369013,99.53511901)
\curveto(77.66650295,99.16012007)(77.60790936,98.74996498)(77.60790936,98.30465374)
\lineto(77.60790936,95.04685045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.82078097,97.05075103)
\lineto(85.91062173,96.91598579)
\curveto(85.7387472,96.27926884)(85.4203887,95.78512961)(84.95554623,95.43356811)
\curveto(84.49070375,95.0820066)(83.89695538,94.90622585)(83.17430112,94.90622585)
\curveto(82.26414736,94.90622585)(81.5414931,95.18552193)(81.00633832,95.7441141)
\curveto(80.47508977,96.30661251)(80.2094655,97.09371966)(80.2094655,98.10543555)
\curveto(80.2094655,99.15230759)(80.47899601,99.96480529)(81.01805703,100.54292866)
\curveto(81.55711806,101.12105202)(82.25633489,101.41011371)(83.11570753,101.41011371)
\curveto(83.94773649,101.41011371)(84.62742213,101.12691138)(85.15476443,100.56050673)
\curveto(85.68210673,99.99410209)(85.94577789,99.19722934)(85.94577789,98.16988849)
\curveto(85.94577789,98.10738867)(85.94382477,98.01363894)(85.93991853,97.88863929)
\lineto(81.29930626,97.88863929)
\curveto(81.33836866,97.20504747)(81.5317275,96.68161145)(81.8793828,96.31833123)
\curveto(82.22703809,95.95505101)(82.66063065,95.7734109)(83.18016048,95.7734109)
\curveto(83.56687816,95.7734109)(83.89695538,95.87497311)(84.17039213,96.07809753)
\curveto(84.44382888,96.28122196)(84.66062516,96.60543979)(84.82078097,97.05075103)
\closepath
\moveto(81.35789985,98.75582434)
\lineto(84.83249969,98.75582434)
\curveto(84.78562482,99.27926036)(84.65281268,99.67183737)(84.43406328,99.93355538)
\curveto(84.09812671,100.33980423)(83.66258103,100.54292866)(83.12742625,100.54292866)
\curveto(82.64305257,100.54292866)(82.23485057,100.38081974)(81.90282023,100.05660191)
\curveto(81.57469613,99.73238408)(81.39305601,99.29879155)(81.35789985,98.75582434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.5375654,95.99020716)
\lineto(89.68990874,95.05856917)
\curveto(89.39303455,94.99606934)(89.12741028,94.96481943)(88.89303592,94.96481943)
\curveto(88.51022447,94.96481943)(88.21335029,95.02536614)(88.00241337,95.14645954)
\curveto(87.79147645,95.26755295)(87.64303935,95.42575563)(87.55710209,95.62106758)
\curveto(87.47116483,95.82028576)(87.42819619,96.23630021)(87.42819619,96.86911092)
\lineto(87.42819619,100.44917892)
\lineto(86.65476082,100.44917892)
\lineto(86.65476082,101.2694891)
\lineto(87.42819619,101.2694891)
\lineto(87.42819619,102.81050037)
\lineto(88.47702144,103.44331108)
\lineto(88.47702144,101.2694891)
\lineto(89.5375654,101.2694891)
\lineto(89.5375654,100.44917892)
\lineto(88.47702144,100.44917892)
\lineto(88.47702144,96.81051734)
\curveto(88.47702144,96.50973694)(88.49459952,96.31637811)(88.52975567,96.23044085)
\curveto(88.56881806,96.1445036)(88.62936477,96.07614441)(88.7113958,96.02536331)
\curveto(88.79733306,95.9745822)(88.91842648,95.94919165)(89.07467605,95.94919165)
\curveto(89.19186323,95.94919165)(89.34615968,95.96286348)(89.5375654,95.99020716)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.14693667,96.90426707)
\lineto(91.18990256,97.06832911)
\curveto(91.24849614,96.65036154)(91.41060507,96.33004995)(91.67622935,96.10739433)
\curveto(91.94575986,95.88473871)(92.32075883,95.7734109)(92.80122626,95.7734109)
\curveto(93.28559993,95.7734109)(93.64497394,95.87106687)(93.8793483,96.06637882)
\curveto(94.11372266,96.265597)(94.23090983,96.49801822)(94.23090983,96.76364247)
\curveto(94.23090983,97.00192305)(94.12739449,97.18942252)(93.92036381,97.32614088)
\curveto(93.77583296,97.41989061)(93.41645894,97.5390309)(92.84224177,97.68356174)
\curveto(92.06880639,97.87887369)(91.53169849,98.04684197)(91.23091807,98.18746657)
\curveto(90.93404388,98.33199741)(90.707482,98.52926248)(90.55123243,98.77926177)
\curveto(90.3988891,99.0331673)(90.32271744,99.31246339)(90.32271744,99.61715003)
\curveto(90.32271744,99.89449299)(90.38521726,100.15035164)(90.51021692,100.38472598)
\curveto(90.63912282,100.62300656)(90.81295046,100.82027163)(91.03169986,100.97652118)
\curveto(91.19576191,101.09761459)(91.41841755,101.1991768)(91.69966678,101.28120782)
\curveto(91.98482225,101.36714508)(92.28950891,101.41011371)(92.61372677,101.41011371)
\curveto(93.10200668,101.41011371)(93.52973988,101.33980141)(93.89692638,101.1991768)
\curveto(94.26801911,101.0585522)(94.54145586,100.86714649)(94.71723662,100.62495968)
\curveto(94.89301739,100.3866791)(95.01411081,100.06636751)(95.08051688,99.66402489)
\lineto(94.04926971,99.52340029)
\curveto(94.00239484,99.84371189)(93.86567646,100.09371118)(93.63911458,100.27339817)
\curveto(93.41645894,100.45308516)(93.10005356,100.54292866)(92.68989844,100.54292866)
\curveto(92.20552477,100.54292866)(91.85982259,100.46285076)(91.65279191,100.30269496)
\curveto(91.44576123,100.14253917)(91.34224589,99.9550397)(91.34224589,99.74019655)
\curveto(91.34224589,99.60347819)(91.38521452,99.48043166)(91.47115178,99.37105697)
\curveto(91.55708905,99.25777604)(91.6918543,99.16402631)(91.87544755,99.08980777)
\curveto(91.98091601,99.05074538)(92.29146203,98.96090188)(92.80708562,98.82027728)
\curveto(93.55317732,98.62105909)(94.07270714,98.45699706)(94.36567509,98.32809117)
\curveto(94.66254927,98.20309153)(94.89497051,98.01949829)(95.0629388,97.77731148)
\curveto(95.23090709,97.53512466)(95.31489123,97.23434426)(95.31489123,96.87497028)
\curveto(95.31489123,96.52340877)(95.21137589,96.19137846)(95.00434521,95.87887935)
\curveto(94.80122077,95.57028647)(94.5062997,95.33005277)(94.11958201,95.15817826)
\curveto(93.73286433,94.99020998)(93.29536553,94.90622585)(92.80708562,94.90622585)
\curveto(91.99849409,94.90622585)(91.38130828,95.07419412)(90.9555282,95.41013067)
\curveto(90.53365436,95.74606722)(90.26412385,96.24411269)(90.14693667,96.90426707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.18944663,104.54116815)
\lineto(113.18944663,113.13098762)
\lineto(114.32616226,113.13098762)
\lineto(114.32616226,105.55483716)
\lineto(118.5566194,105.55483716)
\lineto(118.5566194,104.54116815)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.20504951,104.54116815)
\lineto(121.20504951,112.11731861)
\lineto(118.37497916,112.11731861)
\lineto(118.37497916,113.13098762)
\lineto(125.18355422,113.13098762)
\lineto(125.18355422,112.11731861)
\lineto(122.34176514,112.11731861)
\lineto(122.34176514,104.54116815)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.38472248,104.54116815)
\lineto(126.38472248,113.13098762)
\lineto(127.52143811,113.13098762)
\lineto(127.52143811,109.60365384)
\lineto(131.98626961,109.60365384)
\lineto(131.98626961,113.13098762)
\lineto(133.12298524,113.13098762)
\lineto(133.12298524,104.54116815)
\lineto(131.98626961,104.54116815)
\lineto(131.98626961,108.58998483)
\lineto(127.52143811,108.58998483)
\lineto(127.52143811,104.54116815)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.36320249,104.54116815)
\lineto(137.45891084,110.76380681)
\lineto(138.5487516,110.76380681)
\lineto(139.53898326,107.17202009)
\lineto(139.90812287,105.83608637)
\curveto(139.92374783,105.90249243)(140.03116941,106.33022559)(140.23038761,107.11928586)
\lineto(141.22061927,110.76380681)
\lineto(142.30460067,110.76380681)
\lineto(143.23623874,107.15444201)
\lineto(143.54678476,105.96499225)
\lineto(143.90420565,107.16616073)
\lineto(144.97060898,110.76380681)
\lineto(145.99599679,110.76380681)
\lineto(144.05068963,104.54116815)
\lineto(142.95498951,104.54116815)
\lineto(141.96475785,108.26772012)
\lineto(141.72452414,109.32826399)
\lineto(140.46476197,104.54116815)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.88662141,111.91810042)
\lineto(146.88662141,113.13098762)
\lineto(147.94130601,113.13098762)
\lineto(147.94130601,111.91810042)
\closepath
\moveto(146.88662141,104.54116815)
\lineto(146.88662141,110.76380681)
\lineto(147.94130601,110.76380681)
\lineto(147.94130601,104.54116815)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.84949661,105.48452486)
\lineto(152.00183994,104.55288687)
\curveto(151.70496576,104.49038705)(151.43934148,104.45913714)(151.20496713,104.45913714)
\curveto(150.82215568,104.45913714)(150.52528149,104.51968384)(150.31434457,104.64077725)
\curveto(150.10340765,104.76187065)(149.95497056,104.92007333)(149.86903329,105.11538528)
\curveto(149.78309603,105.31460347)(149.7401274,105.73061792)(149.7401274,106.36342863)
\lineto(149.7401274,109.94349663)
\lineto(148.96669202,109.94349663)
\lineto(148.96669202,110.76380681)
\lineto(149.7401274,110.76380681)
\lineto(149.7401274,112.30481808)
\lineto(150.78895264,112.93762879)
\lineto(150.78895264,110.76380681)
\lineto(151.84949661,110.76380681)
\lineto(151.84949661,109.94349663)
\lineto(150.78895264,109.94349663)
\lineto(150.78895264,106.30483504)
\curveto(150.78895264,106.00405464)(150.80653072,105.81069581)(150.84168687,105.72475856)
\curveto(150.88074927,105.6388213)(150.94129598,105.57046212)(151.023327,105.51968101)
\curveto(151.10926427,105.46889991)(151.23035768,105.44350935)(151.38660725,105.44350935)
\curveto(151.50379443,105.44350935)(151.65809088,105.45718119)(151.84949661,105.48452486)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.88074365,104.54116815)
\lineto(152.88074365,113.13098762)
\lineto(153.93542825,113.13098762)
\lineto(153.93542825,110.04896508)
\curveto(154.4276144,110.61927597)(155.04870645,110.90443141)(155.79870439,110.90443141)
\curveto(156.25964063,110.90443141)(156.66003015,110.8126348)(156.99987297,110.62904156)
\curveto(157.33971579,110.44935457)(157.58190262,110.19935528)(157.72643347,109.87904369)
\curveto(157.87487057,109.55873209)(157.94908911,109.09388966)(157.94908911,108.48451638)
\lineto(157.94908911,104.54116815)
\lineto(156.89440451,104.54116815)
\lineto(156.89440451,108.48451638)
\curveto(156.89440451,109.01185864)(156.77917045,109.39467005)(156.54870233,109.63295063)
\curveto(156.32214045,109.87513745)(155.99987571,109.99623085)(155.58190811,109.99623085)
\curveto(155.26940897,109.99623085)(154.9744879,109.91419984)(154.69714491,109.7501378)
\curveto(154.42370816,109.589982)(154.2283962,109.37123262)(154.11120902,109.09388966)
\curveto(153.99402184,108.81654669)(153.93542825,108.43373527)(153.93542825,107.9454554)
\lineto(153.93542825,104.54116815)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.84960381,97.70095298)
\lineto(113.9218665,97.79470271)
\curveto(113.97264761,97.36501643)(114.08983478,97.0115018)(114.27342803,96.73415884)
\curveto(114.46092752,96.46072211)(114.74998922,96.23806649)(115.14061315,96.06619197)
\curveto(115.53123708,95.8982237)(115.970689,95.81423956)(116.45896891,95.81423956)
\curveto(116.89256147,95.81423956)(117.27537292,95.8786925)(117.60740326,96.00759839)
\curveto(117.93943359,96.13650428)(118.18552667,96.31228503)(118.34568248,96.53494065)
\curveto(118.50974453,96.76150251)(118.59177555,97.00759556)(118.59177555,97.27321981)
\curveto(118.59177555,97.5427503)(118.51365077,97.77712464)(118.3574012,97.97634282)
\curveto(118.20115163,98.17946725)(117.94333983,98.34938864)(117.58396582,98.48610701)
\curveto(117.3534977,98.5759505)(116.84373348,98.71462199)(116.05467314,98.90212146)
\curveto(115.26561281,99.09352716)(114.71287995,99.27321416)(114.39647457,99.44118243)
\curveto(113.98631944,99.65602557)(113.67967966,99.92164982)(113.47655522,100.23805518)
\curveto(113.27733701,100.55836677)(113.17772791,100.91578764)(113.17772791,101.31031777)
\curveto(113.17772791,101.74391029)(113.30077445,102.14820603)(113.54686752,102.52320497)
\curveto(113.7929606,102.90211015)(114.15233461,103.18921871)(114.62498957,103.38453066)
\curveto(115.09764452,103.5798426)(115.6230337,103.67749858)(116.20115712,103.67749858)
\curveto(116.83787412,103.67749858)(117.39841945,103.57398325)(117.88279313,103.36695258)
\curveto(118.37107304,103.16382815)(118.74607201,102.86304776)(119.00779004,102.46461138)
\curveto(119.26950807,102.06617501)(119.41013268,101.61500441)(119.42966388,101.11109958)
\lineto(118.33982312,101.02906857)
\curveto(118.28122953,101.57203578)(118.08201133,101.98219087)(117.74216851,102.25953384)
\curveto(117.40623193,102.5368768)(116.90818643,102.67554829)(116.24803199,102.67554829)
\curveto(115.56053387,102.67554829)(115.05858213,102.54859552)(114.74217674,102.29468999)
\curveto(114.4296776,102.04469069)(114.27342803,101.74195718)(114.27342803,101.38648943)
\curveto(114.27342803,101.07789655)(114.38475585,100.82399102)(114.60741149,100.62477283)
\curveto(114.82616089,100.42555465)(115.39647182,100.2204771)(116.31834429,100.0095402)
\curveto(117.244123,99.80250953)(117.87888689,99.62086942)(118.22263594,99.46461986)
\curveto(118.72263457,99.23415177)(119.09177418,98.94118384)(119.33005478,98.5857161)
\curveto(119.56833537,98.23415459)(119.68747567,97.82790574)(119.68747567,97.36696955)
\curveto(119.68747567,96.90993959)(119.55661666,96.47830018)(119.29489862,96.07205133)
\curveto(119.03318059,95.66970872)(118.6562285,95.35525648)(118.16404235,95.12869462)
\curveto(117.67576244,94.906039)(117.12498271,94.79471119)(116.51170314,94.79471119)
\curveto(115.73436152,94.79471119)(115.08201956,94.90799212)(114.55467726,95.13455398)
\curveto(114.0312412,95.36111584)(113.61913295,95.70095863)(113.31835253,96.15408235)
\curveto(113.02147834,96.61111231)(112.86522877,97.12673585)(112.84960381,97.70095298)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.10544072,94.94119516)
\lineto(121.10544072,103.53101462)
\lineto(122.16012532,103.53101462)
\lineto(122.16012532,100.44899208)
\curveto(122.65231147,101.01930297)(123.27340352,101.30445841)(124.02340146,101.30445841)
\curveto(124.48433769,101.30445841)(124.88472722,101.2126618)(125.22457004,101.02906857)
\curveto(125.56441285,100.84938157)(125.80659969,100.59938228)(125.95113054,100.27907069)
\curveto(126.09956764,99.95875909)(126.17378618,99.49391666)(126.17378618,98.88454338)
\lineto(126.17378618,94.94119516)
\lineto(125.11910158,94.94119516)
\lineto(125.11910158,98.88454338)
\curveto(125.11910158,99.41188564)(125.00386752,99.79469706)(124.7733994,100.03297763)
\curveto(124.54683752,100.27516445)(124.22457278,100.39625786)(123.80660518,100.39625786)
\curveto(123.49410604,100.39625786)(123.19918497,100.31422684)(122.92184198,100.1501648)
\curveto(122.64840523,99.990009)(122.45309327,99.77125962)(122.33590609,99.49391666)
\curveto(122.21871891,99.21657369)(122.16012532,98.83376227)(122.16012532,98.3454824)
\lineto(122.16012532,94.94119516)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.83978579,95.70877111)
\curveto(131.44916186,95.3767408)(131.07220977,95.14236646)(130.70892952,95.0056481)
\curveto(130.34955551,94.86892973)(129.96283782,94.80057055)(129.54877645,94.80057055)
\curveto(128.86518458,94.80057055)(128.3397954,94.96658571)(127.9726089,95.29861602)
\curveto(127.60542241,95.63455257)(127.42182917,96.06228574)(127.42182917,96.58181552)
\curveto(127.42182917,96.88650215)(127.49018835,97.16384512)(127.62690673,97.41384441)
\curveto(127.76753134,97.66774995)(127.94917147,97.87087437)(128.17182711,98.02321769)
\curveto(128.39838899,98.17556101)(128.65229454,98.29079506)(128.93354377,98.36891984)
\curveto(129.14057445,98.42360718)(129.45307359,98.47634141)(129.87104119,98.52712252)
\curveto(130.72260136,98.62868473)(131.34955276,98.74977814)(131.75189541,98.89040274)
\curveto(131.75580165,99.03493358)(131.75775477,99.1267302)(131.75775477,99.16579258)
\curveto(131.75775477,99.59547887)(131.65814566,99.89821239)(131.45892746,100.07399314)
\curveto(131.18939695,100.31227372)(130.78900742,100.43141401)(130.25775888,100.43141401)
\curveto(129.76166649,100.43141401)(129.39448,100.34352363)(129.15619941,100.16774288)
\curveto(128.92182505,99.99586836)(128.7479974,99.6892286)(128.63471646,99.2478236)
\lineto(127.60346929,99.38844821)
\curveto(127.69721903,99.82985321)(127.85151549,100.18532095)(128.06635865,100.45485144)
\curveto(128.28120181,100.72828817)(128.59174783,100.93727195)(128.99799671,101.08180279)
\curveto(129.4042456,101.23023987)(129.87494743,101.30445841)(130.41010221,101.30445841)
\curveto(130.94135076,101.30445841)(131.3729902,101.24195859)(131.70502054,101.11695894)
\curveto(132.03705087,100.9919593)(132.28119083,100.83375662)(132.4374404,100.64235091)
\curveto(132.59368997,100.45485144)(132.70306467,100.21657086)(132.7655645,99.92750918)
\curveto(132.80072065,99.74782219)(132.81829873,99.42360436)(132.81829873,98.95485568)
\lineto(132.81829873,97.54860966)
\curveto(132.81829873,96.56814368)(132.83978305,95.94705169)(132.88275168,95.68533368)
\curveto(132.92962655,95.4275219)(133.01947005,95.17947573)(133.15228219,94.94119516)
\lineto(132.05072271,94.94119516)
\curveto(131.94134801,95.15994454)(131.8710357,95.41580319)(131.83978579,95.70877111)
\closepath
\moveto(131.75189541,98.0642332)
\curveto(131.36908396,97.90798364)(130.79486678,97.77517152)(130.02924388,97.66579683)
\curveto(129.59565132,97.603297)(129.28901154,97.5329847)(129.10932453,97.45485992)
\curveto(128.92963753,97.37673514)(128.79096603,97.26150109)(128.69331005,97.10915778)
\curveto(128.59565407,96.96072069)(128.54682608,96.79470554)(128.54682608,96.61111231)
\curveto(128.54682608,96.3298631)(128.65229454,96.09548877)(128.86323146,95.9079893)
\curveto(129.07807462,95.72048983)(129.39057376,95.62674009)(129.80072889,95.62674009)
\curveto(130.20697777,95.62674009)(130.5683049,95.71463047)(130.88471029,95.89041122)
\curveto(131.20111567,96.07009821)(131.43353691,96.31423815)(131.581974,96.62283103)
\curveto(131.69525494,96.8611116)(131.75189541,97.21267311)(131.75189541,97.67751554)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.44134165,94.94119516)
\lineto(134.44134165,101.16383381)
\lineto(135.3905578,101.16383381)
\lineto(135.3905578,100.2204771)
\curveto(135.63274463,100.6618821)(135.85540027,100.95289691)(136.05852471,101.09352151)
\curveto(136.2655554,101.23414611)(136.49211727,101.30445841)(136.73821035,101.30445841)
\curveto(137.09367812,101.30445841)(137.45500526,101.19117748)(137.82219175,100.96461562)
\lineto(137.45891149,99.98610277)
\curveto(137.2010997,100.13844608)(136.94328791,100.21461774)(136.68547612,100.21461774)
\curveto(136.455008,100.21461774)(136.24797732,100.14430544)(136.06438407,100.00368084)
\curveto(135.88079083,99.86696248)(135.74993181,99.67555677)(135.67180702,99.42946371)
\curveto(135.55461985,99.05446477)(135.49602626,98.64430968)(135.49602626,98.19899844)
\lineto(135.49602626,94.94119516)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.70889787,96.94509574)
\lineto(143.79873863,96.81033049)
\curveto(143.6268641,96.17361355)(143.3085056,95.67947432)(142.84366312,95.32791281)
\curveto(142.37882065,94.97635131)(141.78507228,94.80057055)(141.06241801,94.80057055)
\curveto(140.15226426,94.80057055)(139.42960999,95.07986664)(138.89445521,95.63845881)
\curveto(138.36320667,96.20095722)(138.0975824,96.98806437)(138.0975824,97.99978026)
\curveto(138.0975824,99.0466523)(138.36711291,99.85915)(138.90617393,100.43727336)
\curveto(139.44523495,101.01539673)(140.14445178,101.30445841)(141.00382442,101.30445841)
\curveto(141.83585339,101.30445841)(142.51553902,101.02125609)(143.04288133,100.45485144)
\curveto(143.57022363,99.88844679)(143.83389478,99.09157404)(143.83389478,98.0642332)
\curveto(143.83389478,98.00173338)(143.83194166,97.90798364)(143.82803542,97.78298399)
\lineto(139.18742316,97.78298399)
\curveto(139.22648555,97.09939218)(139.4198444,96.57595616)(139.76749969,96.21267593)
\curveto(140.11515499,95.84939571)(140.54874755,95.6677556)(141.06827737,95.6677556)
\curveto(141.45499506,95.6677556)(141.78507228,95.76931781)(142.05850903,95.97244224)
\curveto(142.33194578,96.17556666)(142.54874206,96.4997845)(142.70889787,96.94509574)
\closepath
\moveto(139.24601675,98.65016904)
\lineto(142.72061659,98.65016904)
\curveto(142.67374172,99.17360506)(142.54092958,99.56618208)(142.32218018,99.82790009)
\curveto(141.9862436,100.23414894)(141.55069792,100.43727336)(141.01554314,100.43727336)
\curveto(140.53116947,100.43727336)(140.12296747,100.27516445)(139.79093713,99.95094661)
\curveto(139.46281303,99.62672878)(139.2811729,99.19313626)(139.24601675,98.65016904)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.16005061,94.94119516)
\lineto(149.16005061,95.72634918)
\curveto(148.76552044,95.10916343)(148.18544391,94.80057055)(147.41982101,94.80057055)
\curveto(146.92372862,94.80057055)(146.46669862,94.93728892)(146.04873102,95.21072564)
\curveto(145.63466966,95.48416237)(145.31240492,95.86502067)(145.0819368,96.35330054)
\curveto(144.85537492,96.84548665)(144.74209398,97.40993817)(144.74209398,98.04665512)
\curveto(144.74209398,98.66774712)(144.84560932,99.23024553)(145.05264,99.73415035)
\curveto(145.25967069,100.24196142)(145.57021671,100.63063219)(145.98427807,100.90016268)
\curveto(146.39833944,101.16969317)(146.86122879,101.30445841)(147.37294614,101.30445841)
\curveto(147.74794511,101.30445841)(148.08192856,101.22438051)(148.37489651,101.06422472)
\curveto(148.66786446,100.90797516)(148.90614505,100.70289761)(149.0897383,100.44899208)
\lineto(149.0897383,103.53101462)
\lineto(150.13856355,103.53101462)
\lineto(150.13856355,94.94119516)
\closepath
\moveto(145.82607538,98.04665512)
\curveto(145.82607538,97.24978238)(145.99404367,96.65408094)(146.32998025,96.2595508)
\curveto(146.66591683,95.86502067)(147.06240011,95.6677556)(147.51943011,95.6677556)
\curveto(147.98036634,95.6677556)(148.37099027,95.85525507)(148.69130189,96.23025401)
\curveto(149.01551975,96.60915919)(149.17762868,97.18532943)(149.17762868,97.95876475)
\curveto(149.17762868,98.81032484)(149.01356663,99.43532307)(148.68544253,99.83375945)
\curveto(148.35731843,100.23219582)(147.95302267,100.43141401)(147.47255524,100.43141401)
\curveto(147.00380652,100.43141401)(146.61122948,100.2400083)(146.29482409,99.85719688)
\curveto(145.98232495,99.47438546)(145.82607538,98.87087154)(145.82607538,98.04665512)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.21863003,94.94119516)
\lineto(155.21863003,103.53101462)
\lineto(156.35534566,103.53101462)
\lineto(156.35534566,99.27126104)
\lineto(160.62095896,103.53101462)
\lineto(162.16197035,103.53101462)
\lineto(158.55846462,100.05055571)
\lineto(162.32017304,94.94119516)
\lineto(160.82017716,94.94119516)
\lineto(157.7615918,99.28883911)
\lineto(156.35534566,97.91774924)
\lineto(156.35534566,94.94119516)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.39437709,96.94509574)
\lineto(168.48421785,96.81033049)
\curveto(168.31234332,96.17361355)(167.99398482,95.67947432)(167.52914234,95.32791281)
\curveto(167.06429987,94.97635131)(166.4705515,94.80057055)(165.74789723,94.80057055)
\curveto(164.83774348,94.80057055)(164.11508921,95.07986664)(163.57993443,95.63845881)
\curveto(163.04868589,96.20095722)(162.78306162,96.98806437)(162.78306162,97.99978026)
\curveto(162.78306162,99.0466523)(163.05259213,99.85915)(163.59165315,100.43727336)
\curveto(164.13071417,101.01539673)(164.829931,101.30445841)(165.68930364,101.30445841)
\curveto(166.52133261,101.30445841)(167.20101824,101.02125609)(167.72836054,100.45485144)
\curveto(168.25570285,99.88844679)(168.519374,99.09157404)(168.519374,98.0642332)
\curveto(168.519374,98.00173338)(168.51742088,97.90798364)(168.51351464,97.78298399)
\lineto(163.87290238,97.78298399)
\curveto(163.91196477,97.09939218)(164.10532361,96.57595616)(164.45297891,96.21267593)
\curveto(164.8006342,95.84939571)(165.23422676,95.6677556)(165.75375659,95.6677556)
\curveto(166.14047428,95.6677556)(166.4705515,95.76931781)(166.74398825,95.97244224)
\curveto(167.017425,96.17556666)(167.23422128,96.4997845)(167.39437709,96.94509574)
\closepath
\moveto(163.93149596,98.65016904)
\lineto(167.4060958,98.65016904)
\curveto(167.35922093,99.17360506)(167.2264088,99.56618208)(167.0076594,99.82790009)
\curveto(166.67172282,100.23414894)(166.23617714,100.43727336)(165.70102236,100.43727336)
\curveto(165.21664869,100.43727336)(164.80844668,100.27516445)(164.47641634,99.95094661)
\curveto(164.14829224,99.62672878)(163.96665212,99.19313626)(163.93149596,98.65016904)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.76155859,92.54471756)
\lineto(169.64437141,93.53494913)
\curveto(169.87483953,93.47244931)(170.07601085,93.4411994)(170.24788538,93.4411994)
\curveto(170.48225974,93.4411994)(170.66975922,93.48026179)(170.81038384,93.55838657)
\curveto(170.95100845,93.63651134)(171.06624251,93.74588603)(171.15608601,93.88651064)
\curveto(171.22249208,93.99197909)(171.32991366,94.2536971)(171.47835075,94.67166467)
\curveto(171.49788195,94.73025825)(171.52913186,94.81619551)(171.5721005,94.92947644)
\lineto(169.21077885,101.16383381)
\lineto(170.34749448,101.16383381)
\lineto(171.6424128,97.56032837)
\curveto(171.81038109,97.10329842)(171.9607713,96.62283103)(172.09358344,96.1189262)
\curveto(172.21467686,96.60329983)(172.35920771,97.07595474)(172.527176,97.53689094)
\lineto(173.85725048,101.16383381)
\lineto(174.91193508,101.16383381)
\lineto(172.54475408,94.8357267)
\curveto(172.29084852,94.15213489)(172.09358344,93.68143309)(171.95295883,93.42362132)
\curveto(171.76545934,93.07596605)(171.55061618,92.82206052)(171.30842935,92.66190472)
\curveto(171.06624251,92.49784269)(170.7771808,92.41581167)(170.44124422,92.41581167)
\curveto(170.23811978,92.41581167)(170.0115579,92.4587803)(169.76155859,92.54471756)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.38654122,96.79861178)
\lineto(176.42950711,96.96267381)
\curveto(176.4881007,96.54470625)(176.65020963,96.22439465)(176.9158339,96.00173903)
\curveto(177.18536441,95.77908341)(177.56036338,95.6677556)(178.04083081,95.6677556)
\curveto(178.52520448,95.6677556)(178.88457849,95.76541157)(179.11895285,95.96072352)
\curveto(179.35332721,96.15994171)(179.47051439,96.39236293)(179.47051439,96.65798718)
\curveto(179.47051439,96.89626775)(179.36699905,97.08376722)(179.15996836,97.22048559)
\curveto(179.01543751,97.31423532)(178.6560635,97.43337561)(178.08184632,97.57790645)
\curveto(177.30841094,97.7732184)(176.77130304,97.94118667)(176.47052262,98.08181127)
\curveto(176.17364843,98.22634212)(175.94708656,98.42360718)(175.79083698,98.67360648)
\curveto(175.63849365,98.92751201)(175.56232199,99.20680809)(175.56232199,99.51149473)
\curveto(175.56232199,99.7888377)(175.62482182,100.04469635)(175.74982147,100.27907069)
\curveto(175.87872737,100.51735126)(176.05255502,100.71461633)(176.27130442,100.87086589)
\curveto(176.43536647,100.9919593)(176.6580221,101.09352151)(176.93927133,101.17555253)
\curveto(177.2244268,101.26148978)(177.52911346,101.30445841)(177.85333132,101.30445841)
\curveto(178.34161123,101.30445841)(178.76934444,101.23414611)(179.13653093,101.09352151)
\curveto(179.50762366,100.95289691)(179.78106041,100.7614912)(179.95684118,100.51930438)
\curveto(180.13262194,100.28102381)(180.25371536,99.96071221)(180.32012143,99.5583696)
\lineto(179.28887426,99.417745)
\curveto(179.24199939,99.73805659)(179.10528101,99.98805588)(178.87871914,100.16774288)
\curveto(178.6560635,100.34742987)(178.33965811,100.43727336)(177.92950299,100.43727336)
\curveto(177.44512932,100.43727336)(177.09942714,100.35719547)(176.89239646,100.19703967)
\curveto(176.68536578,100.03688387)(176.58185044,99.8493844)(176.58185044,99.63454126)
\curveto(176.58185044,99.4978229)(176.62481907,99.37477637)(176.71075633,99.26540168)
\curveto(176.7966936,99.15212075)(176.93145885,99.05837101)(177.1150521,98.98415247)
\curveto(177.22052056,98.94509008)(177.53106658,98.85524659)(178.04669017,98.71462199)
\curveto(178.79278187,98.5154038)(179.3123117,98.35134176)(179.60527964,98.22243588)
\curveto(179.90215383,98.09743623)(180.13457506,97.913843)(180.30254335,97.67165618)
\curveto(180.47051164,97.42946937)(180.55449579,97.12868897)(180.55449579,96.76931499)
\curveto(180.55449579,96.41775348)(180.45098045,96.08572317)(180.24394976,95.77322405)
\curveto(180.04082532,95.46463118)(179.74590426,95.22439748)(179.35918657,95.05252297)
\curveto(178.97246888,94.88455469)(178.53497008,94.80057055)(178.04669017,94.80057055)
\curveto(177.23809864,94.80057055)(176.62091283,94.96853883)(176.19513275,95.30447538)
\curveto(175.77325891,95.64041193)(175.5037284,96.13845739)(175.38654122,96.79861178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.18771662,128.94280879)
\lineto(42.87450453,141.54482717)
\lineto(42.87450453,128.59079646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.65112661,5.02068421)
\lineto(136.33791452,17.62270259)
\lineto(136.33791452,4.66867188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(215.50826842,133.34210971)
\lineto(227.19505633,145.94412809)
\lineto(227.19505633,132.99009738)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.94545304,136.43110167)
\lineto(133.28936401,136.43110167)
\lineto(133.28936401,125.82449984)
\lineto(123.94545304,125.82449984)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.06834186,70.69006129)
\lineto(87.41225283,70.69006129)
\lineto(87.41225283,60.08345946)
\lineto(78.06834186,60.08345946)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.57507996,70.91334444)
\lineto(178.91899093,70.91334444)
\lineto(178.91899093,60.30674261)
\lineto(169.57507996,60.30674261)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.15294118 0.09411765 0.81176472}
\pscustom[linewidth=1.00157475,linecolor=curcolor,linestyle=dashed,dash=0.26499999 0.26499999]
{
\newpath
\moveto(70.71428674,61.80258773)
\curveto(64.58333367,60.07639812)(58.45250154,58.35024253)(54.5833765,60.28480505)
\curveto(50.71425524,62.21936757)(49.10714343,67.81449324)(48.75000076,79.09425891)
\curveto(48.3928732,90.3740208)(49.28569965,107.33796537)(52.20242532,122.30850395)
\curveto(55.11914721,137.27904253)(60.05942438,150.25471245)(67.97624957,158.14177387)
\curveto(75.89307477,166.02883529)(86.78550312,168.8263437)(93.63087383,169.36206792)
\curveto(100.47624454,169.89779214)(103.27380926,168.17163617)(105.20834532,165.40373923)
\curveto(107.14287761,162.63584379)(108.21428296,158.82639371)(111.42861997,155.43350804)
\curveto(114.64295698,152.04062237)(119.99999509,149.06449009)(125.35713902,146.08830111)
}
}
{
\newrgbcolor{curcolor}{0.15294118 0.09411765 0.81176472}
\pscustom[linewidth=1.00157475,linecolor=curcolor,linestyle=dashed,dash=0.26499999 0.26499999]
{
\newpath
\moveto(185.49999496,61.14503516)
\curveto(191.63094803,59.41884556)(197.76178016,57.69268997)(201.6309052,59.62725249)
\curveto(205.50002646,61.561815)(207.10713827,67.15694067)(207.46428094,78.43670634)
\curveto(207.8214085,89.71646823)(206.92858205,106.6804128)(204.01185638,121.65095138)
\curveto(201.09513449,136.62148997)(196.15485732,149.59715989)(188.23803213,157.4842213)
\curveto(180.32120693,165.37128272)(169.42877858,168.16879113)(162.58340787,168.70451535)
\curveto(155.73803717,169.24023957)(152.94047244,167.5140836)(151.00593638,164.74618666)
\curveto(149.07140409,161.97829123)(147.99999874,158.16884115)(144.78566173,154.77595548)
\curveto(141.57132472,151.38306981)(136.21428661,148.40693752)(130.85714268,145.43074855)
}
}
{
\newrgbcolor{curcolor}{0.15294118 0.09411765 0.81176472}
\pscustom[linewidth=1.00157103,linecolor=curcolor,linestyle=dashed,dash=0.264999 0.264999]
{
\newpath
\moveto(74.28571351,56.08830867)
\curveto(71.66666721,54.42164285)(69.04761335,52.75497324)(67.55951887,51.1478123)
\curveto(66.0714206,49.54065513)(65.71428548,47.9930671)(66.48811351,46.44543371)
\curveto(67.26194154,44.89779655)(69.16666469,43.35020852)(76.66679698,40.55254552)
\curveto(84.16692926,37.75488631)(97.26190375,33.70734867)(110.05964485,31.50496127)
\curveto(122.85738595,29.30257765)(135.35689209,28.94545009)(147.08331477,30.73119749)
\curveto(158.80974123,32.51694867)(169.76167824,36.44535938)(176.42848139,38.88588726)
\curveto(183.09528454,41.32641135)(185.47618658,42.27877671)(187.08333619,43.52879119)
\curveto(188.69048957,44.77880946)(189.52380359,46.32639749)(188.86901934,48.40976001)
\curveto(188.21423887,50.49311875)(186.07142816,53.11210836)(183.92856831,55.73115844)
}
}
\end{pspicture}

